Scattering for the Dirichlet-to-Neumann map and the Steklov spectrum

We develop scattering theory for Dirichlet-to-Neumann (DtN) maps on asymptotically conic, unbounded domains $\Omega\subset \mathbb{R}^d$, that are only Lipschitz inside a compact set and whose boundary extends to infinity. Specifically, we prove a limiting absorption principle and demonstrate existence of the scattering matrix. As an application of the theory, we show that the eigenvalues of Steklov-type problems on curvilinear polygons, $\mathcal{P}$, are well approximated by the eigenvalues of a Dirac operator on $\partial\mathcal{P}$ whose transmission coefficients between edges meeting at a corner are given by the scattering matrix for DtN maps on asymptotically conic domains associated to the corners. Up to an arbitrary loss in the power of the eigenvalue, the error in the approximation is optimal among all possible asymptotics that use only local information about $\partial\mathcal{P}$.

==> images/s10f1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,mathrsfs}

% Scope Lock: the user-supplied lemma "Counting zeros finely" and its proof.
% Schematic: the supplied contour with c r(lambda) relabeled r gamma(lambda)
% at the user's request; positively oriented boundary.
% Gray real intervals have radius r gamma(lambda) about a and b and contain no
% points of Z^D. Dot locations and their number are illustrative; multiplicity
% and any pairing of individual zeros are not asserted.
% Default single: fixed 7.5 cm x 3.2 cm outer canvas, without distortion.
% Self-contained; supports \includestandalone[mode=tex].
\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  % Body-visible palette definitions support TeX-mode inclusion.
  \usetikzlibrary{calc,decorations.markings,plotmarks}
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}
  \colorlet{plotGuide}{black!34}
  \colorlet{plotField}{black!5}
  \tikzset{
    >=latex,
    font=\small,
    mark size=1.5pt,
    mark options={thin},
    line cap=round,
    line join=round,
    figure label/.style={font=\fontsize{8}{9.6}\selectfont,
      inner sep=1pt,text=black},
    small label/.style={figure label,font=\fontsize{7}{8.4}\selectfont},
    coordinate axis/.style={draw=plotAxis,line width=0.4pt,->},
    height guide/.style={draw=plotGuide,line width=0.3pt,
      dash pattern=on 1.2pt off 1.6pt},
    contour/.style={draw=plotTertiary,line width=0.85pt,
      postaction={decorate},decoration={markings,
        mark=at position 0.18 with {\arrow{latex}},
        mark=at position 0.435 with {\arrow{latex}},
        mark=at position 0.68 with {\arrow{latex}},
        mark=at position 0.935 with {\arrow{latex}}}},
    distance arrow/.style={draw=black!65,line width=0.35pt,<->},
    dirac zero/.style={fill=black,draw=black,line width=0.3pt},
    exact zero/.style={draw=plotPrimary,line width=0.7pt,
      mark=x,mark size=1.8pt,
      mark options={draw=plotPrimary,line width=0.7pt}}
  }

  \path[use as bounding box] (0,0) rectangle (7.5,3.2);
  \begin{pgfinterruptboundingbox}
  % Center the legend-free diagram in the fixed canvas without stretching it.
  \begin{scope}[shift={(-0.06,-0.24)}]
    % All contour corners, gaps, and radius arrows share these coordinates.
    \coordinate (real left) at (2.30,1.60);
    \coordinate (real right) at (6.00,1.60);
    \coordinate (lower left) at ($(real left)+(0,-0.66)$);
    \coordinate (lower right) at ($(real right)+(0,-0.66)$);
    \coordinate (upper left) at ($(real left)+(0,0.66)$);
    \coordinate (upper right) at ($(real right)+(0,0.66)$);
    \coordinate (left gap left) at ($(real left)+(-0.66,0)$);
    \coordinate (left gap right) at ($(real left)+(0.66,0)$);
    \coordinate (right gap left) at ($(real right)+(-0.66,0)$);
    \coordinate (right gap right) at ($(real right)+(0.66,0)$);

    % Light interior and the two excluded real intervals.
    \path[fill=plotTertiary!4,draw=none]
      (lower left) rectangle (upper right);
    \path[fill=black!12,draw=none]
      ($(left gap left)+(0,-0.07)$)
        rectangle ($(left gap right)+(0,0.07)$)
      ($(right gap left)+(0,-0.07)$)
        rectangle ($(right gap right)+(0,0.07)$);

    % Real and imaginary coordinates use the source notation z=omega+i mu.
    \draw[coordinate axis] (1.10,1.60) -- (7.20,1.60);
    \draw[coordinate axis] (1.25,0.70) -- (1.25,2.67);
    \node[figure label,anchor=west] at (7.24,1.60) {$\omega$};
    \node[figure label,anchor=south] at (1.25,2.69) {$\mu$};
    \draw[height guide] (1.25,2.26) -- (upper left);
    \draw[height guide] (1.25,0.94) -- (lower left);
    \node[figure label,anchor=east] at (1.16,2.26) {$r\gamma(\lambda)$};
    \node[figure label,anchor=east] at (1.16,0.94) {$-r\gamma(\lambda)$};

    % Counterclockwise contour; a and b are not zeros.
    \draw[contour]
      (lower left) -- (lower right) -- (upper right) -- (upper left) -- cycle;
    \node[figure label,text=plotTertiary,anchor=south]
      at (4.45,2.32) {$\partial S$};
    \node[figure label] at (4.15,1.99) {$S$};
    \node[figure label,anchor=north]
      at ($(real left)+(0,-0.12)$) {$a$};
    \node[figure label,anchor=north]
      at ($(real right)+(0,-0.12)$) {$b$};

    % Each half of a shaded interval has radius r gamma(lambda).
    \draw[height guide]
      (left gap right) -- ($(left gap right)+(0,0.24)$);
    \draw[height guide]
      (right gap left) -- ($(right gap left)+(0,0.24)$);
    \draw[distance arrow]
      ($(real left)+(0,0.24)$) -- ($(left gap right)+(0,0.24)$)
      node[small label,midway,above=2pt] {$r\gamma(\lambda)$};
    \draw[distance arrow]
      ($(right gap left)+(0,0.24)$) -- ($(real right)+(0,0.24)$)
      node[small label,midway,above=2pt] {$r\gamma(\lambda)$};

    % Illustrative real zeros, including exterior dots beyond both gaps.
    \path[dirac zero]
      ($(left gap left)+(-0.20,0)$) circle[radius=1.35pt]
      (3.23,1.60) circle[radius=1.35pt]
      (4.12,1.60) circle[radius=1.35pt]
      (5.08,1.60) circle[radius=1.35pt]
      ($(right gap right)+(0.22,0)$) circle[radius=1.35pt];
    \draw[exact zero] plot[only marks] coordinates {
      (3.39,1.60) (4.29,1.60) (4.90,1.60)
    };
  \end{scope}
  \end{pgfinterruptboundingbox}
\end{tikzpicture}%
\end{document}


==> images/s3f1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex,
    font=\small,
    line cap=butt,
    line join=round,
    wedge edge/.style={draw=plotAxis,line width=0.95pt},
    old arc/.style={draw=plotPrimary,line width=0.95pt},
    marked edge/.style={draw=plotSecondary,line width=1.25pt,line cap=butt},
    marked point/.style={fill=plotSecondary,draw=none},
    collar region/.style={fill=plotTertiary!14,draw=none},
    collar curve/.style={
      draw=plotTertiary,
      line width=1pt,
      line cap=round,
      line join=round
    },
    figure label/.style={text=black!84,inner sep=0.8pt}
  }

  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\figureHeight+\frameBottom}
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\tipY}{0.34}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}
  \pgfmathsetmacro{\arcDist}{3.15}
  \pgfmathsetmacro{\arcRadius}{\arcDist*tan(\wedgeAngle/2)}
  \pgfmathsetmacro{\braceInnerClearance}{0.36}
  \pgfmathsetmacro{\braceOuterClearance}{0.60}
  \pgfmathsetmacro{\braceRadius}{\arcRadius-\braceInnerClearance}
  \pgfmathsetmacro{\domainLabelBaseline}{-0.08}

  \path[use as bounding box] (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
  \fill[fill=white] (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});

  \coordinate (tip) at ({\tipX},{\tipY});
  \coordinate (top) at ({\tipX+\edgeDx},{\tipY+\edgeDy});
  \coordinate (bottom) at ({\tipX+\edgeLength},{\tipY});
  \path (tip) ++(\wedgeAngle:\arcDist) coordinate (arcTop);
  \path (tip) ++({\arcDist},{\arcDist*tan(\wedgeAngle/2)}) coordinate (arcCenter);
  \path (arcCenter) ++(270:\arcRadius) coordinate (arcBottom);
  \path (arcCenter) ++({90+\wedgeAngle}:\braceRadius) coordinate (braceTop);
  \path (arcCenter) ++(270:\braceRadius) coordinate (braceBottom);
  \path (top) ++({\wedgeAngle-90}:\braceOuterClearance) coordinate (braceTopOuter);
  \path (tip) ++({\edgeLength},{\braceOuterClearance}) coordinate (braceBottomOuter);
  \path (arcBottom) -- coordinate[pos=0.07] (tildeOmegaLabel) (bottom);
  \path (arcBottom) --
    coordinate[pos=0.34] (bottomMarkStart)
    (bottom);
  \path (arcTop) --
    coordinate[pos=0.34] (topMarkStart)
    (top);

  \fill[collar region]
    (arcTop) -- (top) -- (braceTopOuter) -- (braceTop)
    arc[
      start angle={90+\wedgeAngle},
      end angle=270,
      radius=\braceRadius cm
    ]
    -- (braceBottomOuter) -- (bottom) -- (arcBottom)
    arc[
      start angle=270,
      end angle={90+\wedgeAngle},
      radius=\arcRadius cm
    ]
    -- cycle;

  % Only the two visible wedge faces.
  \draw[wedge edge] (tip) -- (top);
  \draw[wedge edge] (tip) -- (bottom);
  \draw[old arc] (arcTop) -- (top);
  \draw[old arc] (arcBottom) -- (bottom);
  \draw[old arc]
    (arcTop) arc[
      start angle={90+\wedgeAngle},
      end angle=270,
      radius=\arcRadius cm
    ];
  \draw[marked edge] (topMarkStart) -- (top);
  \path[marked point] (topMarkStart) circle[radius=1.45pt];
  \draw[marked edge] (bottomMarkStart) -- (bottom);
  \path[marked point] (bottomMarkStart) circle[radius=1.45pt];
  % Brace arms flare linearly away from the wedge faces toward the opening.
  \draw[collar curve]
    (braceTopOuter) -- (braceTop)
    arc[
      start angle={90+\wedgeAngle},
      end angle=270,
      radius=\braceRadius cm
    ]
    -- (braceBottomOuter);

  \node[figure label,text=plotSecondary,anchor=south east]
    at ([xshift=-0.10cm,yshift=0.08cm]topMarkStart)
    {$\operatorname{supp}\chi$};
  \node[figure label,anchor=base west]
    at ({\tipX+0.16},{\domainLabelBaseline}) {$\Omega$};
  \node[figure label,text=plotPrimary,anchor=base]
    at (tildeOmegaLabel |- 0,{\domainLabelBaseline})
    {$\tilde\Omega$};
  \node[figure label,text=plotTertiary,anchor=west]
    at ([xshift=0.22cm,yshift=-0.30cm]braceBottomOuter) {$U$};
\end{tikzpicture}%
\end{document}


==> images/s3f2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% First panel of the supplied coordinate-collar picture (sections/s3.tex).
% Schematic geometry; default single frame: 7.5 cm x 3.2 cm.
% The original curves retain their proportions under uniform scaling.
% The connecting arrow belongs to the original composite, not this panel.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  % Body-visible palette definitions also support TeX-mode inclusion.
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}
  \tikzset{
    >=latex, font=\small, mark size=1.5pt, mark options={thin},
    line cap=round, line join=round,
    collar fill/.style={fill=plotTertiary!16,draw=none},
    collar edge/.style={draw=plotAxis,line width=0.75pt},
    coordinate axis/.style={draw=plotAxis,line width=0.6pt,->},
    figure label/.style={text=black!84,inner sep=1.3mm},
    region label/.style={figure label,draw=none,fill=none}
  }

  % Fixed physical canvas; only the geometry is uniformly scaled inside it.
  \path[use as bounding box] (0,0) rectangle (7.5,3.2);
  \fill[fill=white] (0,0) rectangle (7.5,3.2);
  \begin{scope}[shift={(3.5,0.8)},scale=1.6]
    \coordinate (A) at (-2,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (2,1);
    \coordinate (D) at (-2,1);
    \coordinate (Center) at (0,0.5);
    \coordinate (axisOrigin) at (0,0);
    \coordinate (axisTop) at (0,1);
    \coordinate (regionLabel) at (-0.5,0.28);
    \coordinate (boundaryLabel) at (-1.7,-0.2);
    \coordinate (normalLabel) at (0.3,1);
    \coordinate (tangentialLabel) at (2.1,0.15);

    % Region and its upper curve, using the supplied control directions.
    \begin{scope}
      \path[collar fill]
        (A) -- (B) -- (C)
        to[out=-150,in=0] (Center)
        to[out=180,in=-30] (D) -- cycle;
      \draw[collar edge]
        (C) to[out=-150,in=0] (Center)
        to[out=180,in=-30] (D);
    \end{scope}

    % Coordinate axes and source labels.
    \begin{scope}
      \draw[coordinate axis,draw=plotPrimary] (A) -- (B);
      \draw[coordinate axis] (axisOrigin) -- (axisTop);
      \node[figure label,text=plotPrimary] at (boundaryLabel) {$\partial \Omega$};
      \node[region label] at (regionLabel) {$U$};
      \node[figure label] at (normalLabel) {$x_0$};
      \node[figure label] at (tangentialLabel) {$x$};
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\end{document}


==> images/s3f3.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Second panel of the supplied coordinate-collar picture (sections/s3.tex).
% Schematic geometry; default single frame: 7.5 cm x 3.2 cm.
% The original second-panel coordinates are translated by (-5,0).
% The blue collar widens smoothly toward both ends.
% The fill and visible edges share their control points.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  % Body-visible palette definitions also support TeX-mode inclusion.
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}
  \tikzset{
    >=latex, font=\small, mark size=1.5pt, mark options={thin},
    line cap=round, line join=round,
    collar fill/.style={fill=plotTertiary!16,draw=none},
    collar edge/.style={draw=plotAxis,line width=0.75pt},
    boundary curve/.style={draw=plotPrimary,line width=0.6pt},
    coordinate axis/.style={draw=plotAxis,line width=0.6pt,->},
    figure label/.style={text=black!84,inner sep=1.3mm},
    region label/.style={figure label,draw=none,fill=none}
  }

  % Same canvas, scale, and vertical axis position as the first panel.
  \path[use as bounding box] (0,0) rectangle (7.5,3.2);
  \fill[fill=white] (0,0) rectangle (7.5,3.2);
  \begin{scope}[shift={(3.5,0.8)},scale=1.6]
    \def\collarOpening{0.35}
    \coordinate (C) at (2,{1+\collarOpening});
    \coordinate (D) at (-2,{1+\collarOpening});
    \coordinate (Center) at (0,0.5);
    \coordinate (lowerRight) at (2,0.5);
    \coordinate (lowerCenter) at (0,0);
    \coordinate (lowerLeft) at (-2,0.5);
    \coordinate (lowerControlLeft) at ({-2/3},{-1/6});
    \coordinate (lowerControlRight) at ({2/3},{-1/6});
    \path (lowerControlLeft) ++(0,{0.5-\collarOpening/3})
      coordinate (upperControlLeft);
    \path (lowerControlRight) ++(0,{0.5-\collarOpening/3})
      coordinate (upperControlRight);
    \coordinate (axisTop) at (0,1);
    \coordinate (regionLabel) at (-0.5,0.28);
    \coordinate (boundaryLabel) at (-1.7,0.3);
    \coordinate (normalLabel) at (0.3,1);
    \coordinate (tangentialLabel) at (2.1,0.65);

    % Shared edge paths keep the fill exact as the collar opens outward.
    \begin{scope}
      \path[collar fill]
        (lowerRight) -- (C)
        .. controls (upperControlRight) and (upperControlLeft) .. (D)
        -- (lowerLeft)
        .. controls (lowerControlLeft) and (lowerControlRight) .. (lowerRight)
        -- cycle;
      \draw[collar edge]
        (C) .. controls (upperControlRight) and (upperControlLeft) .. (D);
    \end{scope}

    % Vertical coordinate axis and curved lower boundary.
    \begin{scope}
      \draw[coordinate axis] (lowerCenter) -- (axisTop);
      \draw[boundary curve,->]
        (lowerLeft)
        .. controls (lowerControlLeft) and (lowerControlRight) .. (lowerRight);
    \end{scope}

    % Source labels, with the boundary label matching its curve.
    \begin{scope}
      \node[figure label,text=plotPrimary,anchor=north]
        at (boundaryLabel) {$\partial \Omega$};
      \node[region label] at (regionLabel) {$U$};
      \node[figure label] at (normalLabel) {$x_0$};
      \node[figure label] at (tangentialLabel) {$x$};
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\end{document}


==> images/s3f4.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Supplied support-band picture, styled to match s3f2.tex.
% Schematic geometry; default single frame: 7.5 cm x 3.2 cm.
% Original coordinates are translated by (-5,0) and uniformly scaled.
% The support band widens smoothly toward both ends.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  % Body-visible palette definitions also support TeX-mode inclusion.
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}
  \tikzset{
    >=latex, font=\small, mark size=1.5pt, mark options={thin},
    line cap=round, line join=round,
    support fill/.style={fill=plotTertiary!16,draw=none},
    collar edge/.style={draw=plotAxis,line width=0.75pt},
    support edge/.style={draw=plotTertiary,line width=0.6pt},
    coordinate axis/.style={draw=plotAxis,line width=0.6pt,->},
    figure label/.style={text=black!84,inner sep=1.3mm},
    support label/.style={figure label,text=plotTertiary,draw=none,fill=none}
  }

  % Same physical frame, scale, and axis positions as s3f2.tex.
  \path[use as bounding box] (0,0) rectangle (7.5,3.2);
  \fill[fill=white] (0,0) rectangle (7.5,3.2);
  \begin{scope}[shift={(3.5,0.8)},scale=1.6]
    \def\supportOpening{0.35}
    \coordinate (A) at (-2,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (2,{1+\supportOpening});
    \coordinate (D) at (-2,{1+\supportOpening});
    \coordinate (Center) at (0,0.5);
    \coordinate (lowerRight) at (2,0.6);
    \coordinate (lowerCenter) at (0,0.1);
    \coordinate (lowerLeft) at (-2,0.6);
    \coordinate (lowerControlLeft) at ({-2/3},{-1/15});
    \coordinate (lowerControlRight) at ({2/3},{-1/15});
    \path (lowerControlLeft) ++(0,{0.4-\supportOpening/3})
      coordinate (upperControlLeft);
    \path (lowerControlRight) ++(0,{0.4-\supportOpening/3})
      coordinate (upperControlRight);
    \coordinate (axisOrigin) at (0,0);
    \coordinate (axisTop) at (0,1);
    \coordinate (supportLabel) at (-0.5,0.32);
    \coordinate (boundaryLabel) at (-1.7,-0.2);
    \coordinate (normalLabel) at (0.3,1);
    \coordinate (tangentialLabel) at (2.1,0.15);

    % Shared control points keep the fill exact as the band opens outward.
    \begin{scope}
      \path[support fill]
        (lowerRight) -- (C)
        .. controls (upperControlRight) and (upperControlLeft) .. (D)
        -- (lowerLeft)
        .. controls (lowerControlLeft) and (lowerControlRight) .. (lowerRight)
        -- cycle;
      \draw[collar edge]
        (C) .. controls (upperControlRight) and (upperControlLeft) .. (D);
      \draw[support edge]
        (lowerLeft)
        .. controls (lowerControlLeft) and (lowerControlRight) .. (lowerRight);
    \end{scope}

    % Coordinate axes and plain source labels.
    \begin{scope}
      \draw[coordinate axis,draw=plotPrimary] (A) -- (B);
      \draw[coordinate axis] (axisOrigin) -- (axisTop);
      \node[support label] at (supportLabel) {$\mathrm{supp}\,\chi$};
      \node[figure label,text=plotPrimary] at (boundaryLabel) {$\partial \Omega$};
      \node[figure label] at (normalLabel) {$x_0$};
      \node[figure label] at (tangentialLabel) {$x$};
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\end{document}


==> images/s4f3.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Schematic cutoffs of Lemma \ref{l:longDistanceHarmonic}.
% Suggested manuscript label: \label{f:Lemma_LongDistance}.
% Source: sections/s4.tex, lemma l:longDistanceHarmonic.
% Visual reference: figures/tikz/s8f1.pdf. Fixed 7.5 cm x 3.2 cm frame.
% Short labels gamma_i, gamma_e, tilde chi, and chi denote their supports.
% The compact gamma_i sector overlaps the exterior gamma_e sector; choose
% complementary smooth cutoffs across that transition, so gamma_i+gamma_e=1.
% The tilde chi support is separated from the entire gamma_i support.
% Choose tilde chi=1 on a neighborhood of supp chi inside the green support;
% thus supp chi cap supp(1-tilde chi) is empty. No separate plateau is drawn.
% The right-hand crop is not a support boundary; all exterior regions continue.
% No support restriction on the vector fields is depicted. No arrows or legend.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex, font=\small, mark size=1.5pt, mark options={thin},
    line cap=butt, line join=round,
    wedge edge/.style={draw=plotAxis,line width=0.95pt},
    inner edge/.style={draw=plotPrimary,line width=0.95pt},
    exterior edge/.style={draw=plotTertiary,line width=0.95pt},
    measurement edge/.style={draw=plotSecondary,line width=0.95pt,
      line cap=round},
    chi edge/.style={draw=black!62,line width=0.75pt,line cap=round},
    figure label/.style={text=black!84,inner sep=0.8pt}
  }

  % Same physical frame and wedge proportions as the reference.
  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\frameBottom+\figureHeight}
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
  \pgfmathsetmacro{\tipY}{0.34}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}
  \def\exteriorStartRadius{1.15}
  \def\innerEndRadius{1.60}

  \path[use as bounding box]
    (0,\frameBottom) rectangle (\figureWidth,\frameTop);
  \fill[fill=white]
    (0,\frameBottom) rectangle (\figureWidth,\frameTop);
  \coordinate (vertex) at (\tipX,\tipY);
  \coordinate (upperEnd) at ({\tipX+\edgeDx},{\tipY+\edgeDy});
  \coordinate (lowerEnd) at ({\tipX+\edgeLength},\tipY);
  \path (vertex) ++(0:\exteriorStartRadius) coordinate (exteriorLower);
  \path (vertex) ++(\wedgeAngle:\exteriorStartRadius) coordinate (exteriorUpper);
  \path (vertex) ++(0:\innerEndRadius) coordinate (innerLower);
  \path (vertex) ++(\wedgeAngle:\innerEndRadius) coordinate (innerUpper);

  % Shared monotone profiles: increasing start positions and decreasing
  % heights give two nested supports with room for a cutoff buffer.
  \foreach \prefix/\start/\height in {tilde/2.20/1.48,chi/3.00/0.63} {
    \coordinate (\prefix Start) at ({\tipX+\start},\tipY);
    \coordinate (\prefix ControlOne) at
      ({\tipX+\start+0.05},{\tipY+0.68*\height});
    \coordinate (\prefix ControlTwo) at
      ({\tipX+\start+0.35},{\tipY+0.74*\height});
    \coordinate (\prefix Shoulder) at
      ({\tipX+\start+0.70},{\tipY+0.76*\height});
    \coordinate (\prefix End) at
      ({\tipX+\edgeLength+0.5},{\tipY+\height});
  }
  \coordinate (cropBeyond) at ({\tipX+\edgeLength+0.5},\tipY);

  \begin{scope}
    % The circular window crops all noncompact supports without drawing a cap.
    \clip (vertex) -- (lowerEnd)
      arc[start angle=0,end angle=\wedgeAngle,radius=\edgeLength cm]
      -- cycle;

    % Full-dimensional complementary cutoff supports, with an overlap band.
    \fill[fill=plotTertiary!7]
      (exteriorLower) -- (lowerEnd)
      arc[start angle=0,end angle=\wedgeAngle,radius=\edgeLength cm]
      -- (exteriorUpper)
      arc[start angle=\wedgeAngle,end angle=0,radius=\exteriorStartRadius cm]
      -- cycle;
    \fill[fill=plotPrimary!10,fill opacity=0.75]
      (vertex) -- (innerLower)
      arc[start angle=0,end angle=\wedgeAngle,radius=\innerEndRadius cm]
      -- cycle;

    % One region per support. The gray support of chi overlays part of the
    % larger green support of tilde chi and has positive interior clearance.
    \fill[fill=plotSecondary!10]
      (tildeStart) .. controls (tildeControlOne) and (tildeControlTwo)
      .. (tildeShoulder) -- (tildeEnd) -- (cropBeyond) -- cycle;
    \fill[fill=black!7]
      (chiStart) .. controls (chiControlOne) and (chiControlTwo)
      .. (chiShoulder) -- (chiEnd) -- (cropBeyond) -- cycle;
    \draw[measurement edge]
      (tildeStart) .. controls (tildeControlOne) and (tildeControlTwo)
      .. (tildeShoulder) -- (tildeEnd);
    \draw[chi edge]
      (chiStart) .. controls (chiControlOne) and (chiControlTwo)
      .. (chiShoulder) -- (chiEnd);
  \end{scope}

  % The two actual boundary faces and the radial support transitions.
  \draw[wedge edge] (upperEnd) -- (vertex) -- (lowerEnd);
  \draw[exterior edge] (exteriorLower)
    arc[start angle=0,end angle=\wedgeAngle,radius=\exteriorStartRadius cm];
  \draw[inner edge] (innerLower)
    arc[start angle=0,end angle=\wedgeAngle,radius=\innerEndRadius cm];
  \foreach \point in {exteriorLower,exteriorUpper}
    \fill[fill=plotTertiary] (\point) circle[radius=1.45pt];
  \foreach \point in {innerLower,innerUpper,vertex}
    \fill[fill=plotPrimary] (\point) circle[radius=1.45pt];
  \fill[fill=plotSecondary] (tildeStart) circle[radius=1.45pt];
  \fill[fill=black!62] (chiStart) circle[radius=1.45pt];

  % Each short cutoff label identifies its support region.
  \path (vertex) ++(\wedgeAngle:0.62)
    ++({\wedgeAngle+90}:0.15) coordinate (innerLabel);
  \path (vertex) ++(\wedgeAngle:2.43)
    ++({\wedgeAngle+90}:0.13) coordinate (exteriorLabel);
  \path (vertex) ++(\wedgeAngle:3.55)
    ++({\wedgeAngle+90}:0.17) coordinate (regularLabel);
  \node[figure label,text=plotPrimary,anchor=south]
    at (innerLabel) {$\gamma_i$};
  \node[figure label,text=plotTertiary,anchor=south]
    at (exteriorLabel) {$\gamma_e$};
  \node[figure label,anchor=south]
    at (regularLabel) {$\partial\Omega_{\rm reg}$};
  \node[figure label,anchor=base]
    at (\tipX,-0.10) {$\partial\Omega_{\rm sing}$};
  \node[figure label] at ({\tipX+1.93},{\tipY+0.45}) {$\Omega$};
  \node[figure label,text=plotSecondary]
    at ({\tipX+3.85},{\tipY+0.94}) {$\tilde\chi$};
  \node[figure label] at ({\tipX+3.85},{\tipY+0.25}) {$\chi$};
\end{tikzpicture}%
\end{document}


==> images/s4f4.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Schematic cutoffs of Lemmas \ref{l:hnegbreg} and \ref{l:4t2}.
% Source: sections/s4.tex, lemma l:hnegbreg and Step 0 of its proof,
% and lemma l:4t2 with Step 1 of its proof.
% Visual reference: figures/tikz/s4f3.tex. Fixed 7.5 cm x 3.2 cm frame.
% The blue region is the conic neighborhood U; its closure contains the
% boundary support of tilde gamma, away from the singular point.
% Short labels gamma and tilde gamma denote supports on the lower face.
% Both supports lie on the actual lower boundary edge. Green marks the
% entire tilde gamma support; solid red overlays the gamma support and
% covers the green stroke in the overlap.
% The red gamma segment starts strictly inside the longer green segment;
% both continue to the same right-hand crop. No detached tracks are used.
% Choose tilde gamma=1 on a neighborhood of supp gamma, so that
% supp gamma cap supp(1-tilde gamma) is empty. No plateau boundary is drawn.
% The gray chi region is a compact sector next to the corner. Its boundary
% intersection lies before both cutoff segments, hence is disjoint from
% supp gamma. The pictured chi support is also separated from the collar.
% This is one admissible support placement, not a restriction on chi.
% The circular right-hand crop is not a support boundary; U and the pictured
% boundary supports continue. Their particular shapes are schematic.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex, font=\small, mark size=1.5pt, mark options={thin},
    line cap=butt, line join=round,
    wedge edge/.style={draw=plotAxis,line width=0.95pt},
    collar edge/.style={draw=plotTertiary,line width=0.95pt},
    outer support/.style={draw=plotSecondary,line width=1.2pt},
    inner support/.style={draw=plotPrimary,line width=1.2pt,solid},
    chi edge/.style={draw=black!62,line width=0.95pt},
    figure label/.style={text=black!84,inner sep=0.8pt}
  }

  % The physical frame and wedge geometry are shared with s4f3.
  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\frameBottom+\figureHeight}
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
  \pgfmathsetmacro{\tipY}{0.34}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}

  \path[use as bounding box]
    (0,\frameBottom) rectangle (\figureWidth,\frameTop);
  \fill[fill=white]
    (0,\frameBottom) rectangle (\figureWidth,\frameTop);
  \coordinate (vertex) at (\tipX,\tipY);
  \coordinate (upperEnd) at ({\tipX+\edgeDx},{\tipY+\edgeDy});
  \coordinate (lowerEnd) at ({\tipX+\edgeLength},\tipY);
  \coordinate (cropBeyond) at ({\tipX+\edgeLength+0.5},\tipY);

  % A collar of the lower regular face, with room for both cutoff supports.
  \coordinate (collarStart) at ({\tipX+1.55},\tipY);
  \coordinate (collarControlOne) at ({\tipX+1.60},{\tipY+0.884});
  \coordinate (collarControlTwo) at ({\tipX+1.90},{\tipY+0.962});
  \coordinate (collarShoulder) at ({\tipX+2.25},{\tipY+0.988});
  \coordinate (collarEnd) at
    ({\tipX+\edgeLength+0.5},{\tipY+1.30});
  \coordinate (tildeStart) at ({\tipX+2.20},\tipY);
  \coordinate (gammaStart) at ({\tipX+3.00},\tipY);

  % A compact corner sector; shared polar endpoints meet both faces exactly.
  \def\chiRadius{1.25}
  \path (vertex) ++(0:\chiRadius) coordinate (chiLower);
  \path (vertex) ++(\wedgeAngle:\chiRadius) coordinate (chiUpper);

  \begin{scope}
    % Clip the noncompact collar without drawing a false exterior cap.
    \clip (vertex) -- (lowerEnd)
      arc[start angle=0,end angle=\wedgeAngle,radius=\edgeLength cm]
      -- cycle;
    \fill[fill=plotTertiary!7]
      (collarStart) .. controls (collarControlOne) and (collarControlTwo)
      .. (collarShoulder) -- (collarEnd) -- (cropBeyond) -- cycle;
    \draw[collar edge]
      (collarStart) .. controls (collarControlOne) and (collarControlTwo)
      .. (collarShoulder) -- (collarEnd);

    % The chi support occupies the corner and ends before the collar starts.
    \fill[fill=black!8]
      (vertex) -- (chiLower)
      arc[start angle=0,end angle=\wedgeAngle,radius=\chiRadius cm]
      -- cycle;
    \draw[chi edge] (chiLower)
      arc[start angle=0,end angle=\wedgeAngle,radius=\chiRadius cm];
  \end{scope}

  % Both supports use the actual boundary path and its shared endpoint.
  % Solid red covers the underlying green on the gamma support.
  \draw[wedge edge] (upperEnd) -- (vertex) -- (lowerEnd);
  \draw[outer support] (tildeStart) -- (lowerEnd);
  \draw[inner support] (gammaStart) -- (lowerEnd);
  \fill[fill=plotPrimary] (vertex) circle[radius=1.45pt];
  \fill[fill=plotTertiary] (collarStart) circle[radius=1.45pt];
  \fill[fill=plotSecondary] (tildeStart) circle[radius=1.45pt];
  \fill[fill=plotPrimary] (gammaStart) circle[radius=1.45pt];
  \foreach \point in {chiLower,chiUpper}
    \fill[fill=black!62] (\point) circle[radius=1.45pt];

  % Direct labels, with the same type and placement as the reference.
  \path (vertex) ++(\wedgeAngle:3.55)
    ++({\wedgeAngle+90}:0.17) coordinate (regularLabel);
  \node[figure label,anchor=south]
    at (regularLabel) {$\partial\Omega_{\rm reg}$};
  \node[figure label,anchor=base]
    at (\tipX,-0.10) {$\partial\Omega_{\rm sing}$};
  \node[figure label] at ({\tipX+2.70},{\tipY+1.34}) {$\Omega$};
  \node[figure label,text=plotTertiary]
    at ({\tipX+3.70},{\tipY+0.77}) {$U$};
  \node[figure label,text=black!62]
    at ({\tipX+0.84},{\tipY+0.22}) {$\chi$};
  \node[figure label,text=plotSecondary,anchor=base]
    at ({\tipX+2.53},-0.10) {$\tilde\gamma$};
  \node[figure label,text=plotPrimary,anchor=base]
    at ({\tipX+3.92},-0.10) {$\gamma$};
\end{tikzpicture}%
\end{document}


==> images/s4f5.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Schematic cutoffs of Lemma \ref{l:longDistanceHarmonicRight}.
% Source: sections/s4.tex, lemma l:longDistanceHarmonicRight.
% Visual reference: figures/tikz/s4f3.tex. Fixed 7.5 cm x 3.2 cm frame.
% Short cutoff labels denote supports. Gamma is a boundary cutoff;
% chi is drawn as a full-dimensional region.
% Green marks the entire gamma support, including the chi gamma overlap.
% The blue-hatched varphi box encloses that overlap with a boundary buffer.
% Choose varphi=1 near supp(chi gamma); the box's height is graphical,
% not an assertion that varphi is an interior cutoff.
% The tilde gamma cutoff is intentionally omitted.
% All pictured supports avoid the
% singular vertex. No support restriction on the vector fields is depicted.
% The compact gamma interval and the noncompact chi support
% are one admissible placement, not additional hypotheses.
% The circular right-hand crop is not a boundary or a support endpoint;
% chi continues beyond it. No arrows or legend.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \usetikzlibrary{patterns}
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex, font=\small, mark size=1.5pt, mark options={thin},
    line cap=butt, line join=round,
    wedge edge/.style={draw=plotAxis,line width=0.95pt},
    inner support/.style={draw=plotSecondary,line width=1.2pt,solid},
    overlap support/.style={draw=plotSecondary,line width=1.2pt,solid},
    cutoff box/.style={draw=plotTertiary,line width=0.95pt},
    chi edge/.style={draw=black!62,line width=0.95pt,line cap=round},
    figure label/.style={text=black!84,inner sep=0.8pt}
  }

  % Same physical canvas and undistorted wedge geometry as s4f3.
  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\frameBottom+\figureHeight}
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
  \pgfmathsetmacro{\tipY}{0.34}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}

  \path[use as bounding box]
    (0,\frameBottom) rectangle (\figureWidth,\frameTop);
  \fill[fill=white]
    (0,\frameBottom) rectangle (\figureWidth,\frameTop);
  \coordinate (vertex) at (\tipX,\tipY);
  \coordinate (upperEnd) at ({\tipX+\edgeDx},{\tipY+\edgeDy});
  \coordinate (lowerEnd) at ({\tipX+\edgeLength},\tipY);
  \coordinate (cropBeyond) at ({\tipX+\edgeLength+0.5},\tipY);

  % Shared boundary coordinates fix the boundary overlap.
  \coordinate (gammaStart) at ({\tipX+2.00},\tipY);
  \coordinate (gammaEnd) at ({\tipX+3.90},\tipY);
  \coordinate (chiStart) at ({\tipX+3.20},\tipY);
  \coordinate (varphiLowerLeft) at
    ([xshift=-0.09cm,yshift=-0.09cm]chiStart);
  \coordinate (varphiUpperRight) at
    ([xshift=0.09cm,yshift=0.09cm]gammaEnd);
  \path (chiStart) -- (gammaEnd) coordinate[midway] (overlapMiddle);
  \coordinate (chiControlOne) at ({\tipX+3.25},{\tipY+0.57});
  \coordinate (chiControlTwo) at ({\tipX+3.55},{\tipY+0.62});
  \coordinate (chiShoulder) at ({\tipX+3.90},{\tipY+0.64});
  \coordinate (chiEnd) at
    ({\tipX+\edgeLength+0.5},{\tipY+0.84});

  \begin{scope}
    % The window crops the noncompact chi region without an exterior cap.
    \clip (vertex) -- (lowerEnd)
      arc[start angle=0,end angle=\wedgeAngle,radius=\edgeLength cm]
      -- cycle;
    \fill[fill=black!7]
      (chiStart) .. controls (chiControlOne) and (chiControlTwo)
      .. (chiShoulder) -- (chiEnd) -- (cropBeyond) -- cycle;
    \draw[chi edge]
      (chiStart) .. controls (chiControlOne) and (chiControlTwo)
      .. (chiShoulder) -- (chiEnd);
  \end{scope}

  % Hatch the box beneath the boundary strokes so the overlap stays clear.
  \path[pattern=north east lines,pattern color=plotTertiary]
    (varphiLowerLeft) rectangle (varphiUpperRight);

  % The gamma support is drawn on the actual lower face.
  \draw[wedge edge] (upperEnd) -- (vertex) -- (lowerEnd);
  \draw[inner support] (gammaStart) -- (gammaEnd);
  \draw[overlap support] (chiStart) -- (gammaEnd);
  \fill[fill=plotSecondary] (gammaStart) circle[radius=1.45pt];
  \foreach \point in {chiStart,gammaEnd}
    \fill[fill=plotSecondary] (\point) circle[radius=1.45pt];
  \fill[fill=plotPrimary] (vertex) circle[radius=1.45pt];

  % A buffered box around the overlap identifies the varphi localization.
  \draw[cutoff box] (varphiLowerLeft) rectangle (varphiUpperRight);

  % Direct support labels and the reference's regular/singular labels.
  \path (vertex) ++(\wedgeAngle:3.55)
    ++({\wedgeAngle+90}:0.17) coordinate (regularLabel);
  \node[figure label,anchor=south]
    at (regularLabel) {$\partial\Omega_{\rm reg}$};
  \node[figure label,anchor=base]
    at (\tipX,-0.10) {$\partial\Omega_{\rm sing}$};
  \node[figure label] at ({\tipX+2.43},{\tipY+0.65}) {$\Omega$};
  \node[figure label] at ({\tipX+4.12},{\tipY+0.32}) {$\chi$};
  \node[figure label,text=plotSecondary,anchor=base]
    at ({\tipX+2.42},-0.10) {$\gamma$};
  \node[figure label,text=plotTertiary,anchor=base]
    at ([yshift=-0.44cm]overlapMiddle) {$\varphi$};
\end{tikzpicture}%
\end{document}


==> images/s4f6.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Comparing Lambda_M^Omega near infinity, Lemma \ref{l:sameNearInfinity}.
% Source: sections/s4.tex, lemma l:sameNearInfinity and Steps 0--1 of its proof.
% Schematic nested example, not a global nesting hypothesis of the lemma.
% Omega_1 is the full wedge; Omega_2 rounds off its left corner.
% Their boundaries agree beyond the two ends of the blue rounding curve,
% with positive clearance from that curve to the green support of chi_2.
% The green region depicts the interior extension of chi_2 from Step 0.
% The gray region depicts an interior extension of chi_1, with its left
% and upper edges strictly inside the green region. Their lower edges
% give the boundary supports. Choose chi_2=1 near the entire gray region,
% so supp chi_1 cap supp(1-chi_2) is empty. No plateau boundary is drawn.
% The short cutoff labels denote supports. No frequency-space geometry
% or error estimates are depicted, and no normal-derivative label is added.
% The right circular crop is not a domain or support boundary: both domains
% and the pictured cutoff supports continue beyond it.
% Style reference: s4f3.tex. Default single frame: 7.5 cm x 3.2 cm.
% Self-contained; palette definitions are visible in TeX inclusion mode.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex, font=\small, mark size=1.5pt, mark options={thin},
    line cap=butt, line join=round,
    common boundary/.style={draw=plotAxis,line width=0.95pt},
    first boundary/.style={draw=plotPrimary,line width=0.95pt},
    second boundary/.style={draw=plotTertiary,line width=0.95pt},
    outer cutoff edge/.style={draw=plotSecondary,line width=0.95pt,
      line cap=round},
    inner cutoff edge/.style={draw=black!62,line width=0.75pt,
      line cap=round},
    outer boundary support/.style={draw=plotSecondary,line width=1.2pt},
    inner boundary support/.style={draw=black!62,line width=1.2pt},
    figure label/.style={text=black!84,inner sep=0.8pt}
  }

  % Preserve the physical canvas and wedge proportions of s4f3.
  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\frameBottom+\figureHeight}
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
  \pgfmathsetmacro{\tipY}{0.34}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}
  \def\commonStartRadius{2.30}

  \path[use as bounding box]
    (0,\frameBottom) rectangle (\figureWidth,\frameTop);
  \fill[fill=white]
    (0,\frameBottom) rectangle (\figureWidth,\frameTop);
  \coordinate (vertex) at (\tipX,\tipY);
  \coordinate (upperEnd) at ({\tipX+\edgeDx},{\tipY+\edgeDy});
  \coordinate (lowerEnd) at ({\tipX+\edgeLength},\tipY);
  \path (vertex) ++(\wedgeAngle:\commonStartRadius)
    coordinate (commonUpper);
  \path (vertex) ++(0:\commonStartRadius)
    coordinate (commonLower);

  % Reuse the rounding path for the fill and stroke. Its tangent at each
  % join is parallel to the corresponding shared boundary face.
  \path (commonUpper) ++(\wedgeAngle:-1.00)
    coordinate (roundingUpperControl);
  \coordinate (roundingLowerControl) at ({\tipX+1.45},\tipY);
  \def\roundingPath{(commonUpper)
    .. controls (roundingUpperControl) and (roundingLowerControl)
    .. (commonLower)}
  \def\secondDomainPath{\roundingPath -- (lowerEnd)
    arc[start angle=0,end angle=\wedgeAngle,radius=\edgeLength cm]
    -- cycle}

  % The chi_2 extension avoids the changed boundary. The chi_1 extension
  % starts farther right and stays lower, leaving a cutoff buffer.
  \coordinate (chiTwoStart) at ({\tipX+3.00},\tipY);
  \coordinate (chiOneStart) at ({\tipX+3.75},\tipY);
  \coordinate (chiTwoControlOne) at ({\tipX+3.05},{\tipY+0.63});
  \coordinate (chiTwoControlTwo) at ({\tipX+3.35},{\tipY+0.69});
  \coordinate (chiTwoShoulder) at ({\tipX+3.70},{\tipY+0.71});
  \coordinate (chiTwoEnd) at
    ({\tipX+\edgeLength+0.50},{\tipY+0.93});
  \coordinate (chiOneControlOne) at ({\tipX+3.80},{\tipY+0.34});
  \coordinate (chiOneControlTwo) at ({\tipX+4.05},{\tipY+0.38});
  \coordinate (chiOneShoulder) at ({\tipX+4.30},{\tipY+0.39});
  \coordinate (chiOneEnd) at
    ({\tipX+\edgeLength+0.50},{\tipY+0.50});
  \coordinate (cropBeyond) at ({\tipX+\edgeLength+0.50},\tipY);
  \def\cutoffPath{(chiTwoStart)
    .. controls (chiTwoControlOne) and (chiTwoControlTwo)
    .. (chiTwoShoulder) -- (chiTwoEnd)}
  \def\innerCutoffPath{(chiOneStart)
    .. controls (chiOneControlOne) and (chiOneControlTwo)
    .. (chiOneShoulder) -- (chiOneEnd)}

  \begin{scope}
    % An unstroked circular crop indicates continuation, as in s4f3.
    \clip (vertex) -- (lowerEnd)
      arc[start angle=0,end angle=\wedgeAngle,radius=\edgeLength cm]
      -- cycle;
    \fill[fill=plotPrimary!8]
      (vertex) -- (lowerEnd)
      arc[start angle=0,end angle=\wedgeAngle,radius=\edgeLength cm]
      -- cycle;
    \fill[fill=plotTertiary!7] \secondDomainPath;
    \fill[fill=plotSecondary!10]
      \cutoffPath -- (cropBeyond) -- cycle;
    \fill[fill=black!7]
      \innerCutoffPath -- (cropBeyond) -- cycle;
    \draw[outer cutoff edge] \cutoffPath;
    \draw[inner cutoff edge] \innerCutoffPath;
  \end{scope}

  % Colored boundaries differ on the left; one black stroke shows each
  % common face near the entire chi_2 support.
  \draw[first boundary] (commonUpper) -- (vertex) -- (commonLower);
  \draw[second boundary] \roundingPath;
  \draw[common boundary] (commonUpper) -- (upperEnd);
  \draw[common boundary] (commonLower) -- (lowerEnd);
  \fill[fill=plotPrimary] (vertex) circle[radius=1.45pt];
  % Both boundary supports sit on the actual shared face. Gray overlays
  % green on supp chi_1; neither support has an endpoint at the crop.
  \draw[outer boundary support] (chiTwoStart) -- (lowerEnd);
  \draw[inner boundary support] (chiOneStart) -- (lowerEnd);
  \fill[fill=plotSecondary] (chiTwoStart) circle[radius=1.45pt];
  \fill[fill=black!62] (chiOneStart) circle[radius=1.45pt];

  % Direct domain and cutoff labels.
  \node[figure label,text=plotPrimary]
    at ({\tipX+1.03},{\tipY+0.24}) {$\Omega_1$};
  \node[figure label,text=plotTertiary]
    at ({\tipX+2.75},{\tipY+0.75}) {$\Omega_2$};
  \node[figure label,text=plotSecondary]
    at ({\tipX+4.38},{\tipY+0.62}) {$\chi_2$};
  \node[figure label,text=black!62]
    at ({\tipX+4.38},{\tipY+0.19}) {$\chi/\chi_1$};
\end{tikzpicture}%
\end{document}


==> images/s5f1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Sink/Source in dimension $1$; manuscript label: f:SinkSource_dim1.
% Source: the supplied TikZ picture, also in sections/s5.tex, lines 96--173.
% Schematic: retain its four radial points, signs, frequency levels, and
% inward smooth neighborhoods; coordinates are not metric assertions.
% Preserve the source's square geometry, with straight right-angle corners.
% Default single frame: 7.5 cm x 3.2 cm, with uniform internal scale 0.72
% and horizontal padding. Text and stroke widths remain at readable sizes.
% Plus sets/neighborhoods use Akane; minus sets/neighborhoods use Usuai.
% Self-contained; palette definitions are visible in TeX inclusion mode.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}
  \colorlet{plotGuide}{black!34}

  \tikzset{
    >=latex, font=\small, mark size=1.5pt, mark options={thin},
    line cap=round, line join=round,
    boundary/.style={draw=plotAxis,line width=0.6pt},
    axis/.style={draw=plotAxis,line width=0.6pt,->},
    characteristic guide/.style={draw=plotGuide,line width=0.4pt,
      densely dotted},
    plus neighborhood/.style={draw=plotPrimary!60,fill=plotPrimary!14,
      line width=0.35pt},
    minus neighborhood/.style={draw=plotTertiary!60,fill=plotTertiary!14,
      line width=0.35pt},
    plus point/.style={circle,draw=none,fill=plotPrimary,
      inner sep=0pt,minimum size=3pt},
    minus point/.style={circle,draw=none,fill=plotTertiary,
      inner sep=0pt,minimum size=3pt},
    figure label/.style={text=black!84,inner sep=0.8pt},
    colored label/.style={figure label,anchor=base,yshift=-0.65ex}
  }

  % Absolute canvas; only geometry is uniformly scaled inside it.
  \path[use as bounding box] (-3.75,-1.6) rectangle (3.75,1.6);
  \begin{scope}[scale=0.72]
    \coordinate (A) at (-2,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0,-2);
    \coordinate (D) at (0,2);
    \coordinate (upperLeft) at (-2,1);
    \coordinate (upperRight) at (2,1);
    \coordinate (lowerLeft) at (-2,-1);
    \coordinate (lowerRight) at (2,-1);

    % Disks centered at the radial points give circular interior edges.
    % Clipping to the boundary retains their inward halves exactly.
    \begin{scope}[radius=0.3cm]
      \clip (A |- C) rectangle (B |- D);
      \path[minus neighborhood] (upperLeft) circle[];
      \path[plus neighborhood] (upperRight) circle[];
      \path[plus neighborhood] (lowerLeft) circle[];
      \path[minus neighborhood] (lowerRight) circle[];
    \end{scope}

    % A rectangular perimeter gives four straight right-angle corners.
    \begin{scope}
      \draw[boundary,line join=miter] (A |- C) rectangle (B |- D);
      \draw[characteristic guide] (upperLeft) -- (upperRight);
      \draw[characteristic guide] (lowerLeft) -- (lowerRight);
      \draw[axis] (A) -- (B);
      \draw[axis] (C) -- (D);
      \draw[boundary] (-0.05,1) -- (0.05,1);
      \draw[boundary] (-0.05,-1) -- (0.05,-1);
    \end{scope}

    % Radial points overlay the neighborhoods and the boundary strokes.
    \begin{scope}
      \node[minus point] at (upperLeft) {};
      \node[plus point] at (upperRight) {};
      \node[plus point] at (lowerLeft) {};
      \node[minus point] at (lowerRight) {};
      % Shared baselines avoid shifts from unequal superscript heights.
      \node[colored label,text=plotTertiary,anchor=base east,xshift=-4pt]
        at (upperLeft) {$\Sigma^-(\omega)$};
      \node[colored label,text=plotPrimary,anchor=base west,xshift=4pt]
        at (upperRight) {$\Sigma^+(\omega)$};
      \node[colored label,text=plotPrimary,anchor=base east,xshift=-4pt]
        at (lowerLeft) {$\Sigma^+(\omega)$};
      \node[colored label,text=plotTertiary,anchor=base west,xshift=4pt]
        at (lowerRight) {$\Sigma^-(\omega)$};
    \end{scope}

    % Separate neighborhood, characteristic, frequency, and axis labels.
    \begin{scope}
      \node[colored label,text=plotTertiary] at (-1.18,1.60)
        {$V^-(\omega)$};
      \node[colored label,text=plotPrimary] at (1.18,1.60)
        {$V^+(\omega)$};
      \node[colored label,text=plotPrimary] at (-1.18,-1.60)
        {$V^+(\omega)$};
      \node[colored label,text=plotTertiary] at (1.18,-1.60)
        {$V^-(\omega)$};
      \node[figure label] at (-0.78,0.65) {$\Sigma(\omega)$};
      \node[figure label] at (-0.78,-0.65) {$\Sigma(\omega)$};
      \node[figure label,anchor=south west] at (0.12,1.10) {$\omega$};
      \node[figure label,anchor=north west] at (0.12,-1.01) {$-\omega$};
      \node[figure label,anchor=south east] at (1.87,0.12) {$x$};
      \node[figure label,anchor=north west] at (0.14,1.96) {$\xi$};
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\end{document}


==> images/s5f2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Sink/Source in dimension $2$; manuscript label: f:SinkSource_dim2.
% Source: the supplied TikZ picture, also in sections/s5.tex, lines 174--231.
% Schematic: preserve the source circles, centers, radial points, and vectors.
% Circle radii and relative positions are retained under uniform scaling;
% their sizes do not assert a metric model for the compactification.
% Default single frame: 7.5 cm x 3.2 cm, with uniform internal scale 1.48
% and horizontal padding. Fixed 9/8 pt labels retain their physical size
% when included in the manuscript's 11 pt document class.
% Plus sets and outward vectors use Akane; minus sets and inward vectors
% use Usuai. Radial labels sit directly beside their points
% with local white knockouts and no connector lines.
% Self-contained; palette definitions are visible in TeX inclusion mode.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex, font=\small\fontsize{9}{11}\selectfont,
    mark size=1.5pt, mark options={thin},
    line cap=round, line join=round,
    boundary/.style={draw=plotAxis,line width=0.6pt},
    characteristic/.style={draw=black!52,line width=0.45pt,
      densely dotted},
    outward vector/.style={draw=plotPrimary,line width=0.9pt,->,
      shorten >=1.5pt},
    inward vector/.style={draw=plotTertiary,line width=0.9pt,->,
      shorten >=1.5pt},
    center point/.style={circle,draw=none,fill=plotAxis,
      inner sep=0pt,minimum size=3pt},
    plus point/.style={center point,fill=plotPrimary},
    minus point/.style={center point,fill=plotTertiary},
    figure label/.style={text=black!84,inner sep=0.8pt},
    radial label/.style={figure label,
      font=\footnotesize\fontsize{8}{10}\selectfont}
  }

  % Absolute canvas; scale geometry uniformly to keep every circle round.
  \path[use as bounding box] (-3.75,-1.6) rectangle (3.75,1.6);
  \begin{scope}[scale=1.48]
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (leftPlus) at (-1.25,0);
    \coordinate (leftMinus) at (-0.75,0);
    \coordinate (rightMinus) at (0.75,0);
    \coordinate (rightPlus) at (1.25,0);

    % Base circle, two fiber circles, and dotted characteristic circles.
    \begin{scope}
      \draw[boundary] (0,0) circle[radius=1cm];
      \draw[boundary] (A) circle[radius=0.75cm];
      \draw[boundary] (B) circle[radius=0.75cm];
      \draw[characteristic] (A) circle[radius=0.25cm];
      \draw[characteristic] (B) circle[radius=0.25cm];
    \end{scope}

    % Labels attach to the radial points without obscuring the short vectors.
    \begin{scope}
      \node[radial label,text=plotPrimary,fill=black!0,
        anchor=east,xshift=-3pt]
        at (leftPlus) {$\Sigma^+(\omega)$};
      \node[radial label,text=plotPrimary,fill=black!0,
        anchor=west,xshift=3pt]
        at (rightPlus) {$\Sigma^+(\omega)$};
      \node[radial label,text=plotTertiary,fill=black!0,
        anchor=west,xshift=3pt]
        at (leftMinus) {$\Sigma^-(\omega)$};
      \node[radial label,text=plotTertiary,fill=black!0,
        anchor=east,xshift=-3pt]
        at (rightMinus) {$\Sigma^-(\omega)$};
    \end{scope}

    % The four vectors end at the original dotted-circle radial points.
    \begin{scope}
      \draw[outward vector] (A) -- (leftPlus);
      \draw[outward vector] (B) -- (rightPlus);
      \draw[inward vector] (A) -- (leftMinus);
      \draw[inward vector] (B) -- (rightMinus);
      \node[center point] at (A) {};
      \node[center point] at (B) {};
      \node[plus point] at (leftPlus) {};
      \node[plus point] at (rightPlus) {};
      \node[minus point] at (leftMinus) {};
      \node[minus point] at (rightMinus) {};
    \end{scope}

    % Base, fiber, and characteristic annotations.
    \begin{scope}
      \node[figure label] at (0,0.88) {$x$};
      \node[figure label] at (-1,0.57) {$\xi$};
      \node[figure label] at (1,0.57) {$\xi$};
      \node[figure label] at (-1.34,0.33) {$\Sigma(\omega)$};
      \node[figure label] at (1.34,0.33) {$\Sigma(\omega)$};
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\end{document}


==> images/s5f3.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Variable-order Sobolev indices in the one-dimensional picture of s5f1.
% Source: sections/s5.tex, the cutoff paragraph before the definition,
% and equations e:5l5 and e:zSpace (lines 425 and 549--573).
% Schematic: band widths and the compact spatial region are illustrative;
% smooth cutoff transitions are not asserted to have sharp boundaries.
% s_0 denotes local regularity, including the kappa_3 H^{s_0} norm term;
% the two gray pieces show this order at positive/negative fiber infinity.
% s denotes exterior differential order; l, l_0, l^-, l^+ are spatial
% weights, with l^-/l^+ at V^-/V^+ since varphi equals +1/-1 there.
% Default single frame: 7.5 cm x 3.2 cm. Square geometry is uniformly
% scaled by 0.72, with horizontal padding and fixed 9 pt labels.
% Self-contained; copied project palette definitions are body-visible
% for inclusion through \includestandalone[mode=tex].

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}
  \colorlet{plotGuide}{black!34}

  \tikzset{
    >=latex, font=\small\fontsize{9}{11}\selectfont,
    mark size=1.5pt, mark options={thin},
    line cap=round, line join=round,
    boundary/.style={draw=plotAxis,line width=0.6pt},
    box border/.style={line width=0.35pt,line join=miter},
    axis/.style={boundary,->},
    characteristic guide/.style={draw=plotGuide,line width=0.4pt,
      densely dotted},
    plus neighborhood/.style={draw=plotPrimary!60,fill=plotPrimary!14,
      line width=0.35pt},
    minus neighborhood/.style={draw=plotTertiary!60,fill=plotTertiary!14,
      line width=0.35pt},
    plus point/.style={circle,draw=none,fill=plotPrimary,
      inner sep=0pt,minimum size=3pt},
    minus point/.style={plus point,fill=plotTertiary},
    figure label/.style={text=black!84,inner sep=0.8pt},
    left weight/.style={figure label,anchor=east,xshift=-4pt},
    right weight/.style={figure label,anchor=west,xshift=4pt}
  }

  % Fixed physical canvas with the same square as s5f1.
  \path[use as bounding box] (-3.75,-1.6) rectangle (3.75,1.6);
  \begin{scope}[scale=0.72]
    \coordinate (A) at (-2,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (0,-2);
    \coordinate (D) at (0,2);
    \coordinate (upperLeft) at (-2,1);
    \coordinate (upperRight) at (2,1);
    \coordinate (lowerLeft) at (-2,-1);
    \coordinate (lowerRight) at (2,-1);
    % Fit the compact pieces to their labels with a fixed physical margin.
    \node[inner xsep=2pt,inner ysep=0pt] (compactExtent) at (0,0)
      {\phantom{$s_0$}};
    \coordinate (compactLeft) at (compactExtent.west |- A);
    \coordinate (compactRight) at (compactExtent.east |- A);
    \coordinate (compactTopInner) at (0,1.25);
    \coordinate (compactBottomInner) at (0,-1.25);

    % Separate top and bottom pieces leave the middle frequencies unshaded.
    \begin{scope}
      \path[box border,fill=black!7,draw=plotGuide]
        (compactLeft |- compactTopInner) rectangle (compactRight |- D)
        (compactLeft |- C) rectangle (compactRight |- compactBottomInner);
    \end{scope}

    % Zero-frequency weights occur only in the spatial exterior.
    \begin{scope}
      \path[box border,fill=plotSecondary!14,draw=plotSecondary!60]
        (-2,-0.30) rectangle (-1.35,0.30)
        (1.35,-0.30) rectangle (2,0.30);
    \end{scope}

    % The four radial neighborhoods retain s5f1's signs and circular edges.
    \begin{scope}[radius=0.30cm]
      \clip (A |- C) rectangle (B |- D);
      \path[minus neighborhood] (upperLeft) circle[];
      \path[plus neighborhood] (upperRight) circle[];
      \path[plus neighborhood] (lowerLeft) circle[];
      \path[minus neighborhood] (lowerRight) circle[];
    \end{scope}

    % Compactified boundary, coordinate axes, and characteristic levels.
    \begin{scope}
      \draw[boundary,line join=miter] (A |- C) rectangle (B |- D);
      \draw[characteristic guide] (upperLeft) -- (upperRight);
      \draw[characteristic guide] (lowerLeft) -- (lowerRight);
      \draw[axis] (A) -- (B);
      \draw[axis] (C) -- (D);
      \draw[boundary] (-0.05,1) -- (0.05,1);
      \draw[boundary] (-0.05,-1) -- (0.05,-1);
      \node[minus point] at (upperLeft) {};
      \node[plus point] at (upperRight) {};
      \node[plus point] at (lowerLeft) {};
      \node[minus point] at (lowerRight) {};
    \end{scope}

    % Shared rows and math-axis anchors align the differential-order labels.
    \begin{scope}
      \foreach \yy in {-1.63,1.63} {
        \foreach \xx in {-1.20,1.20} {
          \node[figure label,anchor=mid] at (\xx,\yy) {$s$};
        }
        \node[figure label,anchor=mid,fill=black!7]
          at (0,\yy) {$s_0$};
      }
    \end{scope}

    % Spatial weights on both exterior faces, including the residual bands.
    \begin{scope}
      \foreach \yy in {-1.73,-0.50,0.50,1.73} {
        \node[left weight] at (-2,\yy) {$l$};
        \node[right weight] at (2,\yy) {$l$};
      }
      \node[left weight,text=plotSecondary] at (A) {$l_0$};
      \node[right weight,text=plotSecondary] at (B) {$l_0$};
      \node[left weight,text=plotTertiary] at (upperLeft) {$l^-$};
      \node[right weight,text=plotPrimary] at (upperRight) {$l^+$};
      \node[left weight,text=plotPrimary] at (lowerLeft) {$l^+$};
      \node[right weight,text=plotTertiary] at (lowerRight) {$l^-$};
    \end{scope}

    % Frequency and coordinate labels stay separate from the order labels.
    \begin{scope}
      \node[figure label,anchor=south west] at (0.80,1.02) {$\omega$};
      \node[figure label,anchor=north west] at (0.80,-1.01) {$-\omega$};
      \node[figure label,anchor=south east] at (1.87,0.35) {$x$};
      \node[figure label,anchor=north west,xshift=2pt]
        at (compactRight |- D) {$\xi$};
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\end{document}


==> images/s5f4.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}

% Variable-order Sobolev indices in the two-dimensional picture of s5f2.
% Sources: figures/tikz/s5f2.tex; sections/s5.tex, the cutoff paragraph
% before the variable-order definition, and equations e:5l5 and e:zSpace.
% Schematic: the large central circle is the compactified spatial base;
% the two side circles are compactified fibers at its boundary points.
% The gray central disk marks the compact spatial region of local order s_0;
% it is not an additional fiber. The green fiber-center disks carry l_0.
% s marks fiber infinity, l the remaining exterior frequency region, and
% l^-/l^+ the radial neighborhoods V^-/V^+ (varphi equals +1/-1 there).
% Each characteristic circle has two directed semicircles from blue to red,
% with small tangent arrowheads along the arcs, clear of the radial points.
% Continuous PDF shadings color both the circular strokes and arrowheads;
% the gradient reaches the palette colors at the blue and red point centers.
% Disk sizes and cutoff boundaries are schematic, not exact support claims.
% Default single frame: 7.5 cm x 3.2 cm. Geometry is uniformly scaled by
% 1.48, preserving s5f2's circles. Labels retain their physical 9 pt size.
% Self-contained; project palette definitions are body-visible in TeX mode.

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}
  \colorlet{plotGuide}{black!34}

  % A shaded rectangle spans [-0.30,0.30]; its radial points are at +/-0.25.
  % PGF maps the rectangle to the central 25--75 bp of each shading.
  \pgfdeclarehorizontalshading{s5f4FlowLeft}{100bp}{
    color(0bp)=(plotPrimary);
    color(29.16667bp)=(plotPrimary);
    color(70.83333bp)=(plotTertiary);
    color(100bp)=(plotTertiary)}
  \pgfdeclarehorizontalshading{s5f4FlowRight}{100bp}{
    color(0bp)=(plotTertiary);
    color(29.16667bp)=(plotTertiary);
    color(70.83333bp)=(plotPrimary);
    color(100bp)=(plotPrimary)}

  \tikzset{
    >=latex, font=\small\fontsize{9}{11}\selectfont,
    mark size=1.5pt, mark options={thin},
    line cap=round, line join=round,
    boundary/.style={draw=plotAxis,line width=0.6pt},
    compact region/.style={draw=plotGuide,fill=black!7,line width=0.35pt},
    zero region/.style={draw=plotSecondary!60,fill=plotSecondary!14,
      line width=0.35pt},
    plus neighborhood/.style={draw=plotPrimary!60,fill=plotPrimary!14,
      line width=0.35pt},
    minus neighborhood/.style={draw=plotTertiary!60,fill=plotTertiary!14,
      line width=0.35pt},
    plus point/.style={circle,draw=none,fill=plotPrimary,
      inner sep=0pt,minimum size=3pt},
    minus point/.style={plus point,fill=plotTertiary},
    figure label/.style={text=black!84,inner sep=0.8pt},
    radial label/.style={figure label}
  }

  % Absolute canvas; all circles retain their aspect ratio under scaling.
  \path[use as bounding box] (-3.75,-1.6) rectangle (3.75,1.6);
  \begin{scope}[scale=1.48]
    \coordinate (spatialCenter) at (0,0);
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (leftPlus) at (-1.25,0);
    \coordinate (leftMinus) at (-0.75,0);
    \coordinate (rightMinus) at (0.75,0);
    \coordinate (rightPlus) at (1.25,0);

    % Base circle and exterior fiber circles.
    \begin{scope}
      \draw[boundary] (spatialCenter) circle[radius=1cm];
      \draw[boundary] (A) circle[radius=0.75cm];
      \draw[boundary] (B) circle[radius=0.75cm];
    \end{scope}

    % Single bordered disks overlay the base curve at the fiber centers.
    \begin{scope}
      \path[compact region] (spatialCenter) circle[radius=0.18cm];
      \path[zero region] (A) circle[radius=0.13cm];
      \path[zero region] (B) circle[radius=0.13cm];
    \end{scope}

    % The radial points have the same signs and positions as in s5f2.
    \begin{scope}
      \path[plus neighborhood] (leftPlus) circle[radius=0.07cm];
      \path[minus neighborhood] (leftMinus) circle[radius=0.07cm];
      \path[minus neighborhood] (rightMinus) circle[radius=0.07cm];
      \path[plus neighborhood] (rightPlus) circle[radius=0.07cm];
      % Clip one continuous gradient to each 0.5 pt circular stroke and
      % its tangent arrowheads, retaining their positions and physical size.
      \pgfmathsetlengthmacro{\flowOuterRadius}{0.25cm+0.25pt/1.48}
      \pgfmathsetlengthmacro{\flowInnerRadius}{0.25cm-0.25pt/1.48}
      \pgfmathsetlengthmacro{\flowHeadLength}{2.8pt/1.48}
      \pgfmathsetlengthmacro{\flowHeadHalfWidth}{1.1pt/1.48}
      \pgfmathsetlengthmacro{\flowHeadNotch}{0.675*\flowHeadLength}
      \foreach \flowCenter/\flowShading/\topAngle/\topHeading/\bottomAngle/\bottomHeading in {
        A/s5f4FlowLeft/108/198/-108/-198,
        B/s5f4FlowRight/72/-18/288/378} {
        \begin{scope}[shift={(\flowCenter)}]
          \begin{scope}[even odd rule]
            \clip
              (0,0) circle[radius=\flowOuterRadius]
              (0,0) circle[radius=\flowInnerRadius];
            \shade[shading=\flowShading]
              (-0.30,-0.30) rectangle (0.30,0.30);
          \end{scope}
          \foreach \flowAngle/\flowHeading in {
            \topAngle/\topHeading,\bottomAngle/\bottomHeading} {
            \begin{scope}
              \clip[shift={(\flowAngle:0.25)},rotate=\flowHeading]
                (0,0) -- (-\flowHeadLength,\flowHeadHalfWidth)
                -- (-\flowHeadNotch,0)
                -- (-\flowHeadLength,-\flowHeadHalfWidth) -- cycle;
              \shade[shading=\flowShading]
                (-0.30,-0.30) rectangle (0.30,0.30);
            \end{scope}
          }
        \end{scope}
      }
      \node[plus point] at (leftPlus) {};
      \node[minus point] at (leftMinus) {};
      \node[minus point] at (rightMinus) {};
      \node[plus point] at (rightPlus) {};
      \node[radial label,text=plotPrimary,anchor=east,xshift=-4pt]
        at (leftPlus) {$l^+$};
      \node[radial label,text=plotTertiary,anchor=west,xshift=4pt]
        at (leftMinus) {$l^-$};
      \node[radial label,text=plotTertiary,anchor=east,xshift=-4pt]
        at (rightMinus) {$l^-$};
      \node[radial label,text=plotPrimary,anchor=west,xshift=4pt]
        at (rightPlus) {$l^+$};
    \end{scope}

    % Local regularity, zero-frequency weight, and exterior orders.
    \begin{scope}
      \node[figure label] at (spatialCenter) {$s_0$};
      \node[figure label,text=plotSecondary]
        at (A) {$l_0$};
      \node[figure label,text=plotSecondary]
        at (B) {$l_0$};
      \foreach \xx in {-1,1} {
        \node[figure label] at (\xx,-0.46) {$l$};
      }
      % Shared order labels lie on the same vertical line as the base label.
      \node[figure label,anchor=mid] (upperOrder) at (0,0.58) {$s$};
      \node[figure label,anchor=mid] (lowerOrder) at (0,-0.58) {$s$};
    \end{scope}

    % Base and fiber labels preserve the interpretation of the reference.
    \begin{scope}
      \node[figure label] at (0,0.88) {$x$};
      \node[figure label] at (-1,0.57) {$\xi$};
      \node[figure label] at (1,0.57) {$\xi$};
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\end{document}


==> images/s7f1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotOverlap}{plotSecondary!50!plotTertiary}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex,
    font=\small,
    line cap=butt,
    line join=round,
    wedge edge/.style={draw=plotAxis,line width=0.95pt},
    old arc/.style={
      draw=plotPrimary,
      line width=0.95pt,
      line cap=round,
      line join=round
    },
    loop point/.style={fill=plotSecondary,draw=none},
    edge point/.style={fill=plotTertiary,draw=none},
    pair arc/.style={draw=plotSecondary,line width=0.95pt,line cap=round},
    escape curve/.style={
      draw=plotTertiary,
      line width=1pt,
      line cap=round,
      line join=round
    },
    pair region/.style={fill=plotSecondary!14,draw=none},
    blue pair region/.style={fill=plotTertiary!8,draw=none},
    upper blue region/.style={fill=plotTertiary!14,draw=none},
    overlap region/.style={fill=plotOverlap!18,draw=none},
    overlap hatch/.style={draw=plotTertiary,line width=0.35pt},
    figure label/.style={text=black!84,inner sep=0.8pt}
  }

  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\figureHeight+\frameBottom}
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\tipY}{0.34}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}
  \pgfmathsetmacro{\arcDist}{3.15}
  \pgfmathsetmacro{\arcRadius}{\arcDist*tan(\wedgeAngle/2)}
  \pgfmathsetmacro{\redExtensionLength}{0.90}
  \pgfmathsetmacro{\loopDist}{\arcDist+\redExtensionLength}
  \pgfmathsetmacro{\loopRadius}{\loopDist*tan(\wedgeAngle/2)}
  \pgfmathsetmacro{\pointPositionOne}{1/3}
  \pgfmathsetmacro{\pointPositionTwo}{2/3}
  \pgfmathsetmacro{\pointRadiusOne}{\arcDist+\pointPositionOne*\redExtensionLength}
  \pgfmathsetmacro{\pointRadiusTwo}{\arcDist+\pointPositionTwo*\redExtensionLength}
  \pgfmathsetmacro{\pointGap}{\pointRadiusTwo-\pointRadiusOne}
  \pgfmathsetmacro{\blueShift}{0.25}
  \pgfmathsetmacro{\blueRadiusOne}{\arcDist-1.30*\pointGap-\blueShift}
  \pgfmathsetmacro{\blueRadiusTwo}{\arcDist-\pointGap-\blueShift}
  \pgfmathsetmacro{\escapeAngle}{15}
  \pgfmathsetmacro{\lowerEscapeAngle}{14.10}
  \pgfmathsetmacro{\crossAngle}{3*\wedgeAngle/5}
  \pgfmathsetmacro{\lowerCrossAngle}{2.75*\wedgeAngle/5}
  \pgfmathsetmacro{\entryAngle}{\wedgeAngle-90}
  \pgfmathsetmacro{\entryControlLength}{
    (\pointRadiusOne*sin(\escapeAngle-\crossAngle)
      -\blueRadiusTwo*sin(\escapeAngle-\wedgeAngle))
    /sin(\escapeAngle-\entryAngle)
  }
  \pgfmathsetmacro{\lowerEntryControlLength}{
    (\pointRadiusOne*sin(\lowerEscapeAngle-\lowerCrossAngle)
      -\blueRadiusOne*sin(\lowerEscapeAngle-\wedgeAngle))
    /sin(\lowerEscapeAngle-\entryAngle)
  }
  \pgfmathsetmacro{\domainLabelBaseline}{-0.0613}
  \pgfmathsetmacro{\blueLabelSpread}{0.10}
  \pgfmathsetmacro{\chiLabelAdjustment}{0.08}

  \path[use as bounding box] (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
  \fill[fill=white] (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});

  \coordinate (tip) at ({\tipX},{\tipY});
  \coordinate (top) at ({\tipX+\edgeDx},{\tipY+\edgeDy});
  \coordinate (bottom) at ({\tipX+\edgeLength},{\tipY});
  \path (tip) ++(\wedgeAngle:\arcDist) coordinate (arcTop);
  \path (tip) ++({\arcDist},{\arcDist*tan(\wedgeAngle/2)}) coordinate (arcCenter);
  \path (arcCenter) ++(270:\arcRadius) coordinate (arcBottom);
  \path (arcTop) ++(\wedgeAngle:\redExtensionLength) coordinate (redTopEnd);
  \path (arcBottom) ++(0:\redExtensionLength) coordinate (redBottomEnd);
  \path (arcTop) --
    coordinate[pos=\pointPositionOne] (topPointOne)
    coordinate[pos=\pointPositionTwo] (topPointTwo)
    (redTopEnd);
  \path (arcBottom) --
    coordinate[pos=\pointPositionOne] (bottomPointOne)
    coordinate[pos=\pointPositionTwo] (bottomPointTwo)
    (redBottomEnd);
  \path (bottomPointOne) -- coordinate[midway] (bottomGreenMid) (bottomPointTwo);
  \path (bottomGreenMid) ++(270:0.15) coordinate (phiLabel);
  \coordinate (domainLabel) at
    ({\tipX+0.16},{\domainLabelBaseline});
  \path (tip) ++(\wedgeAngle:\blueRadiusOne) coordinate (topBluePointOne);
  \path (tip) ++(\wedgeAngle:\blueRadiusTwo) coordinate (topBluePointTwo);
  \path (topBluePointTwo) -- coordinate[midway] (upperGapMid) (topPointOne);
  \path (upperGapMid) ++({\wedgeAngle+90}:0.16)
    ++(45:\blueLabelSpread) ++(315:\chiLabelAdjustment)
    coordinate (chiMinusLabel);
  \path (topBluePointOne) -- coordinate[midway] (bluePairMid) (topBluePointTwo);
  \path (bluePairMid) ++({\wedgeAngle+90}:0.04)
    ++(135:\blueLabelSpread) coordinate (gradientChiMinusLabel);
  \path (tip) ++(\crossAngle:\pointRadiusOne) coordinate (innerGreenCross);
  \path (topBluePointTwo) ++(\entryAngle:\entryControlLength)
    coordinate (escapeControlOne);
  \path (innerGreenCross) ++({180+\escapeAngle}:0.20)
    coordinate (escapeControlTwo);
  \path (innerGreenCross) ++(\escapeAngle:2.20) coordinate (escapeEnd);
  \path (tip) ++(\lowerCrossAngle:\pointRadiusOne)
    coordinate (lowerInnerGreenCross);
  \path (topBluePointOne) ++(\entryAngle:\lowerEntryControlLength)
    coordinate (lowerEscapeControlOne);
  \path (lowerInnerGreenCross) ++({180+\lowerEscapeAngle}:0.20)
    coordinate (lowerEscapeControlTwo);
  \path (lowerInnerGreenCross) ++(\lowerEscapeAngle:2.20)
    coordinate (lowerEscapeEnd);
  \coordinate (redRegionLabel) at
    ({\tipX+\loopDist+\loopRadius+0.14},{\tipY+0.62});

  % Region enclosed by the two concentric arcs and the wedge edges.
  \fill[pair region]
    (bottomPointOne) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\pointRadiusOne cm
    ] -- (topPointTwo) arc[
      start angle=\wedgeAngle,
      end angle=0,
      radius=\pointRadiusTwo cm
    ] -- cycle;

  % Strip enclosed by the two slowly diverging blue trajectories.
  \fill[blue pair region]
    (topBluePointTwo) .. controls (escapeControlOne) and (escapeControlTwo)
      .. (innerGreenCross) -- (escapeEnd)
    -- (lowerEscapeEnd) -- (lowerInnerGreenCross)
      .. controls (lowerEscapeControlTwo) and (lowerEscapeControlOne)
      .. (topBluePointOne) -- cycle;

  % Stronger blue tint between the upper trajectory and the upper wedge edge.
  \fill[upper blue region]
    (topBluePointTwo) -- (top) -- (escapeEnd) -- (innerGreenCross)
      .. controls (escapeControlTwo) and (escapeControlOne)
      .. (topBluePointTwo) -- cycle;

  % Northeast blue hatching on the small overlap of the paired strips.
  \begin{scope}
    \clip
      (topBluePointTwo) .. controls (escapeControlOne) and (escapeControlTwo)
        .. (innerGreenCross) -- (escapeEnd)
      -- (lowerEscapeEnd) -- (lowerInnerGreenCross)
        .. controls (lowerEscapeControlTwo) and (lowerEscapeControlOne)
        .. (topBluePointOne) -- cycle;
    \clip
      (bottomPointOne) arc[
        start angle=0,
        end angle=\wedgeAngle,
        radius=\pointRadiusOne cm
      ] -- (topPointTwo) arc[
        start angle=\wedgeAngle,
        end angle=0,
        radius=\pointRadiusTwo cm
      ] -- cycle;
    \fill[fill=white]
      (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
    \foreach \hatchOffset in {-3.20,-3.135,...,7.60}
      \draw[overlap hatch]
        (\hatchOffset,-1.00) -- ++(4.50,4.50);
  \end{scope}
  \begin{scope}
    \clip
      (topBluePointTwo) -- (top) -- (escapeEnd) -- (innerGreenCross)
        .. controls (escapeControlTwo) and (escapeControlOne)
        .. (topBluePointTwo) -- cycle;
    \fill[overlap region]
      (bottomPointOne) arc[
        start angle=0,
        end angle=\wedgeAngle,
        radius=\pointRadiusOne cm
      ] -- (topPointTwo) arc[
        start angle=\wedgeAngle,
        end angle=0,
        radius=\pointRadiusTwo cm
      ] -- cycle;
  \end{scope}

  % Only the two visible wedge faces.
  \draw[wedge edge] (tip) -- (top);
  \draw[wedge edge] (tip) -- (bottom);
  % Equal tangent extensions and a tangent outer cap form a convex loop.
  \draw[old arc]
    (redTopEnd) -- (arcTop) arc[
      start angle={90+\wedgeAngle},
      end angle=270,
      radius=\arcRadius cm
    ] -- (redBottomEnd) arc[
      start angle=270,
      end angle={450+\wedgeAngle},
      radius=\loopRadius cm
    ] -- cycle;
  \draw[pair arc]
    (bottomPointOne) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\pointRadiusOne cm
    ];
  \draw[pair arc]
    (bottomPointTwo) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\pointRadiusTwo cm
    ];
  \draw[escape curve]
    (topBluePointTwo) .. controls (escapeControlOne) and (escapeControlTwo)
      .. (innerGreenCross) -- (escapeEnd);
  \draw[escape curve]
    (topBluePointOne) .. controls
      (lowerEscapeControlOne) and (lowerEscapeControlTwo)
      .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
  \path[loop point] (topPointOne) circle[radius=1.45pt];
  \path[loop point] (bottomPointOne) circle[radius=1.45pt];
  \path[loop point] (topPointTwo) circle[radius=1.45pt];
  \path[loop point] (bottomPointTwo) circle[radius=1.45pt];
  \path[edge point] (topBluePointOne) circle[radius=1.45pt];
  \path[edge point] (topBluePointTwo) circle[radius=1.45pt];
  \node[figure label,anchor=base west]
    at (domainLabel) {$\mathcal{W}_\alpha^\delta$};
  \node[figure label,text=plotPrimary,anchor=west]
    at (redRegionLabel) {$\Omega^\delta$};
  \node[figure label,text=plotSecondary,anchor=base]
    at (phiLabel |- domainLabel) {$\varphi^\delta$};
  \node[figure label,text=plotTertiary,anchor=south]
    at (chiMinusLabel) {$\chi_L^\delta$};
  \node[figure label,text=plotTertiary,anchor=south]
    at (gradientChiMinusLabel) {$\nabla\chi_L^\delta$};
\end{tikzpicture}%
\end{document}


==> images/s7f2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex,
    font=\small,
    line cap=butt,
    line join=round,
    wedge edge/.style={draw=plotAxis,line width=0.95pt},
    loop point/.style={fill=plotSecondary,draw=none},
    edge point/.style={fill=plotTertiary,draw=none},
    pair arc/.style={draw=plotSecondary,line width=0.95pt,line cap=round},
    escape curve/.style={
      draw=plotTertiary,
      line width=1pt,
      line cap=round,
      line join=round
    },
    inner region/.style={fill=plotSecondary!14,draw=none},
    pair region/.style={fill=plotSecondary!8,draw=none},
    blue pair region/.style={fill=plotTertiary!8,draw=none},
    upper blue region/.style={fill=plotTertiary!14,draw=none},
    lower blue region/.style={fill=plotTertiary!14,draw=none},
    figure label/.style={text=black!84,inner sep=0.8pt}
  }

  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\figureHeight+\frameBottom}
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\tipY}{0.34}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}
  \pgfmathsetmacro{\arcDist}{3.15}
  \pgfmathsetmacro{\arcRadius}{\arcDist*tan(\wedgeAngle/2)}
  \pgfmathsetmacro{\redExtensionLength}{0.90}
  \pgfmathsetmacro{\pointPositionOne}{1/3}
  \pgfmathsetmacro{\pointPositionTwo}{2/3}
  \pgfmathsetmacro{\pointRadiusOne}{\arcDist+\pointPositionOne*\redExtensionLength}
  \pgfmathsetmacro{\pointRadiusTwo}{\arcDist+\pointPositionTwo*\redExtensionLength}
  \pgfmathsetmacro{\pointGap}{\pointRadiusTwo-\pointRadiusOne}
  \pgfmathsetmacro{\blueShift}{0.25}
  \pgfmathsetmacro{\blueRadiusOne}{\arcDist-1.30*\pointGap-\blueShift}
  \pgfmathsetmacro{\blueRadiusTwo}{\arcDist-\pointGap-\blueShift}
  \pgfmathsetmacro{\escapeAngle}{\wedgeAngle-15}
  \pgfmathsetmacro{\lowerEscapeAngle}{\wedgeAngle-14.10}
  \pgfmathsetmacro{\crossAngle}{2*\wedgeAngle/5}
  \pgfmathsetmacro{\lowerCrossAngle}{2.25*\wedgeAngle/5}
  \pgfmathsetmacro{\entryAngle}{90}
  \pgfmathsetmacro{\entryControlLength}{
    (\pointRadiusOne*sin(\escapeAngle-\crossAngle)
      -\blueRadiusTwo*sin(\escapeAngle))
    /sin(\escapeAngle-\entryAngle)
  }
  \pgfmathsetmacro{\lowerEntryControlLength}{
    (\pointRadiusOne*sin(\lowerEscapeAngle-\lowerCrossAngle)
      -\blueRadiusOne*sin(\lowerEscapeAngle))
    /sin(\lowerEscapeAngle-\entryAngle)
  }
  \pgfmathsetmacro{\topEscapeAngle}{15}
  \pgfmathsetmacro{\topLowerEscapeAngle}{14.10}
  \pgfmathsetmacro{\topCrossAngle}{3*\wedgeAngle/5}
  \pgfmathsetmacro{\topLowerCrossAngle}{2.75*\wedgeAngle/5}
  \pgfmathsetmacro{\topEntryAngle}{\wedgeAngle-90}
  \pgfmathsetmacro{\topEntryControlLength}{
    (\pointRadiusOne*sin(\topEscapeAngle-\topCrossAngle)
      -\blueRadiusTwo*sin(\topEscapeAngle-\wedgeAngle))
    /sin(\topEscapeAngle-\topEntryAngle)
  }
  \pgfmathsetmacro{\topLowerEntryControlLength}{
    (\pointRadiusOne*sin(\topLowerEscapeAngle-\topLowerCrossAngle)
      -\blueRadiusOne*sin(\topLowerEscapeAngle-\wedgeAngle))
    /sin(\topLowerEscapeAngle-\topEntryAngle)
  }
  \pgfmathsetmacro{\blueLabelSpread}{0.10}
  \pgfmathsetmacro{\chiLabelAdjustment}{0.08}

  \path[use as bounding box] (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
  \fill[fill=white] (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});

  \coordinate (tip) at ({\tipX},{\tipY});
  \coordinate (top) at ({\tipX+\edgeDx},{\tipY+\edgeDy});
  \coordinate (bottom) at ({\tipX+\edgeLength},{\tipY});
  \path (tip) ++(\wedgeAngle:\arcDist) coordinate (arcTop);
  \path (tip) ++({\arcDist},{\arcDist*tan(\wedgeAngle/2)}) coordinate (arcCenter);
  \path (arcCenter) ++(270:\arcRadius) coordinate (arcBottom);
  \path (arcTop) ++(\wedgeAngle:\redExtensionLength) coordinate (redTopEnd);
  \path (arcBottom) ++(0:\redExtensionLength) coordinate (redBottomEnd);
  \path (arcTop) --
    coordinate[pos=\pointPositionOne] (topPointOne)
    coordinate[pos=\pointPositionTwo] (topPointTwo)
    (redTopEnd);
  \path (arcBottom) --
    coordinate[pos=\pointPositionOne] (bottomPointOne)
    coordinate[pos=\pointPositionTwo] (bottomPointTwo)
    (redBottomEnd);
  \path (bottomPointOne) -- coordinate[midway] (bottomGreenMid) (bottomPointTwo);
  \path (bottomGreenMid) ++(270:0.15) coordinate (greenGradientChiLabel);
  \coordinate (domainLabel) at ({\tipX+0.16},0);
  \path (tip) ++(\wedgeAngle:\blueRadiusOne) coordinate (topBluePointOne);
  \path (tip) ++(\wedgeAngle:\blueRadiusTwo) coordinate (topBluePointTwo);
  \path (topBluePointTwo) -- coordinate[midway] (upperGapMid) (topPointOne);
  \path (upperGapMid) ++({\wedgeAngle+90}:0.16)
    ++(45:\blueLabelSpread) ++(315:\chiLabelAdjustment)
    coordinate (topChiMinusLabel);
  \path (topBluePointOne) -- coordinate[midway] (topBluePairMid) (topBluePointTwo);
  \path (topBluePairMid) ++({\wedgeAngle+90}:0.04)
    ++(135:\blueLabelSpread) coordinate (topGradientChiMinusLabel);
  \path (tip) ++(\topCrossAngle:\pointRadiusOne)
    coordinate (topInnerGreenCross);
  \path (topBluePointTwo) ++(\topEntryAngle:\topEntryControlLength)
    coordinate (topEscapeControlOne);
  \path (topInnerGreenCross) ++({180+\topEscapeAngle}:0.20)
    coordinate (topEscapeControlTwo);
  \path (topInnerGreenCross) ++(\topEscapeAngle:2.20)
    coordinate (topEscapeEnd);
  \path (tip) ++(\topLowerCrossAngle:\pointRadiusOne)
    coordinate (topLowerInnerGreenCross);
  \path (topBluePointOne) ++(\topEntryAngle:\topLowerEntryControlLength)
    coordinate (topLowerEscapeControlOne);
  \path (topLowerInnerGreenCross) ++({180+\topLowerEscapeAngle}:0.20)
    coordinate (topLowerEscapeControlTwo);
  \path (topLowerInnerGreenCross) ++(\topLowerEscapeAngle:2.20)
    coordinate (topLowerEscapeEnd);
  \path (tip) ++(0:\blueRadiusOne) coordinate (bottomBluePointOne);
  \path (tip) ++(0:\blueRadiusTwo) coordinate (bottomBluePointTwo);
  \path (bottomBluePointTwo) -- coordinate[midway] (lowerGapMid) (bottomPointOne);
  \path (lowerGapMid) ++(90:0.16)
    ++(45:\blueLabelSpread) ++(315:\chiLabelAdjustment)
    coordinate (bottomChiPlusLabel);
  \path (bottomBluePointOne) -- coordinate[midway] (bluePairMid) (bottomBluePointTwo);
  \path (bluePairMid) ++(90:0.04)
    ++(135:\blueLabelSpread) coordinate (bottomGradientChiPlusLabel);
  \path (tip) ++(\crossAngle:\pointRadiusOne) coordinate (innerGreenCross);
  \path (bottomBluePointTwo) ++(\entryAngle:\entryControlLength)
    coordinate (escapeControlOne);
  \path (innerGreenCross) ++({180+\escapeAngle}:0.20)
    coordinate (escapeControlTwo);
  \path (innerGreenCross) ++(\escapeAngle:2.20) coordinate (escapeEnd);
  \path (tip) ++(\lowerCrossAngle:\pointRadiusOne)
    coordinate (lowerInnerGreenCross);
  \path (bottomBluePointOne) ++(\entryAngle:\lowerEntryControlLength)
    coordinate (lowerEscapeControlOne);
  \path (lowerInnerGreenCross) ++({180+\lowerEscapeAngle}:0.20)
    coordinate (lowerEscapeControlTwo);
  \path (lowerInnerGreenCross) ++(\lowerEscapeAngle:2.20)
    coordinate (lowerEscapeEnd);

  % Clip every filled region to the circularly capped wedge.
  \begin{scope}
  \clip
    (tip) -- (bottom) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\edgeLength cm
    ] -- cycle;

  % Solid sector from the wedge corner to the smaller green arc.
  \fill[inner region]
    (tip) -- (bottomPointOne) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\pointRadiusOne cm
    ] -- cycle;

  % Region enclosed by the two concentric arcs and the wedge edges.
  \fill[pair region]
    (bottomPointOne) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\pointRadiusOne cm
    ] -- (topPointTwo) arc[
      start angle=\wedgeAngle,
      end angle=0,
      radius=\pointRadiusTwo cm
    ] -- cycle;

  % Original strip and upper-edge tint.
  \fill[blue pair region]
    (topBluePointTwo) .. controls
      (topEscapeControlOne) and (topEscapeControlTwo)
      .. (topInnerGreenCross) -- (topEscapeEnd)
    -- (topLowerEscapeEnd) -- (topLowerInnerGreenCross)
      .. controls (topLowerEscapeControlTwo) and (topLowerEscapeControlOne)
      .. (topBluePointOne) -- cycle;
  \fill[upper blue region]
    (topBluePointTwo) -- (top) -- (topEscapeEnd) -- (topInnerGreenCross)
      .. controls (topEscapeControlTwo) and (topEscapeControlOne)
      .. (topBluePointTwo) -- cycle;

  % Strip enclosed by the two slowly diverging blue trajectories.
  \fill[blue pair region]
    (bottomBluePointTwo) .. controls (escapeControlOne) and (escapeControlTwo)
      .. (innerGreenCross) -- (escapeEnd)
    -- (lowerEscapeEnd) -- (lowerInnerGreenCross)
      .. controls (lowerEscapeControlTwo) and (lowerEscapeControlOne)
      .. (bottomBluePointOne) -- cycle;

  % Stronger blue tint between the lower trajectory and the lower wedge edge.
  \fill[lower blue region]
    (bottomBluePointTwo) -- (bottom) -- (escapeEnd) -- (innerGreenCross)
      .. controls (escapeControlTwo) and (escapeControlOne)
      .. (bottomBluePointTwo) -- cycle;
  \end{scope}

  \draw[pair arc]
    (bottomPointOne) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\pointRadiusOne cm
    ];
  \draw[pair arc]
    (bottomPointTwo) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\pointRadiusTwo cm
    ];

  % Clip the blue trajectories to the same circular cap.
  \begin{scope}
  \clip
    (tip) -- (bottom) arc[
      start angle=0,
      end angle=\wedgeAngle,
      radius=\edgeLength cm
    ] -- cycle;
  \draw[escape curve]
    (topBluePointTwo) .. controls
      (topEscapeControlOne) and (topEscapeControlTwo)
      .. (topInnerGreenCross) -- (topEscapeEnd);
  \draw[escape curve]
    (topBluePointOne) .. controls
      (topLowerEscapeControlOne) and (topLowerEscapeControlTwo)
      .. (topLowerInnerGreenCross) -- (topLowerEscapeEnd);
  \draw[escape curve]
    (bottomBluePointTwo) .. controls (escapeControlOne) and (escapeControlTwo)
      .. (innerGreenCross) -- (escapeEnd);
  \draw[escape curve]
    (bottomBluePointOne) .. controls
      (lowerEscapeControlOne) and (lowerEscapeControlTwo)
      .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
  \end{scope}

  % Draw only the two wedge faces; the circular clipping cap stays invisible.
  \draw[wedge edge] (tip) -- (top);
  \draw[wedge edge] (tip) -- (bottom);
  \path[loop point] (topPointOne) circle[radius=1.45pt];
  \path[loop point] (bottomPointOne) circle[radius=1.45pt];
  \path[loop point] (topPointTwo) circle[radius=1.45pt];
  \path[loop point] (bottomPointTwo) circle[radius=1.45pt];
  \path[edge point] (topBluePointOne) circle[radius=1.45pt];
  \path[edge point] (topBluePointTwo) circle[radius=1.45pt];
  \path[edge point] (bottomBluePointOne) circle[radius=1.45pt];
  \path[edge point] (bottomBluePointTwo) circle[radius=1.45pt];
  \node[figure label,text=plotSecondary,anchor=north] (greenGradientChiText)
    at (greenGradientChiLabel) {$\nabla\chi$};
  \node[figure label,anchor=base west] (domainText)
    at (domainLabel |- greenGradientChiText.base) {$\mathcal{W}_\alpha$};
  \node[figure label,text=plotTertiary,anchor=south]
    at (topChiMinusLabel) {$\chi_L$};
  \node[figure label,text=plotTertiary,anchor=south]
    at (topGradientChiMinusLabel) {$\nabla\chi_L$};
  \node[figure label,text=plotTertiary,anchor=base]
    at (bottomChiPlusLabel |- greenGradientChiText.base) {$\chi_R$};
  \node[figure label,text=plotTertiary,anchor=base] (bottomGradientChiPlusText)
    at (bottomGradientChiPlusLabel |- greenGradientChiText.base) {$\nabla\chi_R$};
  \path (domainText.center) -- coordinate[midway] (middleChiLabel)
    (bottomGradientChiPlusText.center);
  \node[figure label,text=plotSecondary,anchor=base]
    at (middleChiLabel |- greenGradientChiText.base) {$\chi$};
\end{tikzpicture}%
\end{document}


==> images/s7f3.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \usetikzlibrary{decorations.markings}
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotInterpolated}{plotSecondary!50!plotTertiary}
  \colorlet{plotAxis}{black!72}

  \tikzset{
    >=latex,
    font=\small,
    line cap=butt,
    line join=round,
    wedge edge/.style={draw=plotAxis,line width=0.95pt},
    loop point/.style={fill=plotSecondary,draw=none},
    edge point/.style={fill=plotTertiary,draw=none},
    pair arc/.style={draw=plotSecondary,line width=0.95pt,line cap=round},
    escape curve/.style={
      draw=plotTertiary,
      line width=1pt,
      line cap=round,
      line join=round
    },
    nearby edge/.style={draw=black,line width=0.7pt,line cap=round},
    inner region/.style={fill=plotSecondary!14,draw=none},
    pair region/.style={fill=plotSecondary!8,draw=none},
    blue pair region/.style={fill=plotTertiary!8,draw=none},
    upper blue region/.style={fill=plotTertiary!14,draw=none},
    lower blue region/.style={fill=plotTertiary!14,draw=none},
    green lower region/.style={fill=plotSecondary!14,draw=none},
    interpolated region/.style={fill=plotInterpolated!14,draw=none},
    red sector region/.style={fill=plotPrimary!14,draw=none},
    red region label/.style={text=plotPrimary,inner sep=0.8pt},
    blue curve label/.style={text=plotTertiary,inner sep=0.8pt},
    green curve label/.style={text=plotSecondary,inner sep=0.8pt},
    figure label/.style={text=black!84,inner sep=0.8pt},
    intersection point/.style={fill=black,draw=none},
    one-third coordinate/.style args={#1}{
      decoration={
        markings,
        mark=at position {1/3} with {
          \coordinate (#1) at (0,0);
        }
      },
      postaction={decorate}
    }
  }

  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\figureHeight+\frameBottom}
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\tipY}{\frameBottom+2*\figureHeight/5}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{\figureWidth/3}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}
  \pgfmathsetmacro{\innerClipLeft}{0.125*\figureWidth}
  \pgfmathsetmacro{\innerClipRight}{0.875*\figureWidth}
  \pgfmathsetmacro{\innerClipBottom}{\frameBottom+0.1*\figureHeight}
  \pgfmathsetmacro{\innerClipTop}{\frameBottom+0.9*\figureHeight}
  \pgfmathsetmacro{\extensionShoulderX}{-0.65}
  \pgfmathsetmacro{\extensionShoulderY}{0.50}
  \pgfmathsetmacro{\extensionFarX}{
    \extensionShoulderX+3*\figureWidth*cos(\wedgeAngle)
  }
  \pgfmathsetmacro{\extensionFarY}{
    \extensionShoulderY+3*\figureWidth*sin(\wedgeAngle)
  }

  \path[use as bounding box]
    (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
  \begin{pgfinterruptboundingbox}

  \coordinate (tip) at ({\tipX},{\tipY});
  \coordinate (domainLabel) at
    ({0.75*(\innerClipRight-0.12)+0.25*0.5*\figureWidth},
     {0.75*(\innerClipTop-0.10)+0.25*0.5*(\frameBottom+\frameTop)-0.26});
  \coordinate (blueLeftLabel) at
    ({\tipX-0.03},{\tipY+0.28});
  \coordinate (greenLeftLabel) at
    ({\tipX+0.40},{\tipY-0.22});

  \def\curvedWedgeEdgeFromTip{%
    -- ({0.1*\edgeLength},0)
    .. controls
      ({0.30*\edgeLength},0)
      and ({0.55*\edgeLength},-0.22)
      .. ({0.68*\edgeLength},-0.22)
    .. controls
      ({0.79*\edgeLength},-0.22)
      and ({0.92*\edgeLength},-0.08)
      .. ({\edgeLength},0)%
  }
  \def\curvedWedgeEdge{%
    (0,0) \curvedWedgeEdgeFromTip
  }
  \def\nearbyWedgeEdge{%
    (0,-0.035)
    -- ({0.1*\edgeLength},-0.035)
    .. controls
      ({0.30*\edgeLength},-0.035)
      and ({0.55*\edgeLength},-0.255)
      .. ({0.68*\edgeLength},-0.255)
    .. controls
      ({0.79*\edgeLength},-0.255)
      and ({0.92*\edgeLength},-0.115)
      .. ({\edgeLength},-0.035)%
  }
  % The returning end is parallel to the opposite wedge face at infinity.
  % Reuse the same boundary for its stroke, fill, and overlap clipping.
  \def\curvedWedgeExtension{%
    ({\extensionFarX},{\extensionFarY})
    -- ({\extensionShoulderX},{\extensionShoulderY})
    .. controls
      ({\extensionShoulderX-0.80*cos(\wedgeAngle)},
       {\extensionShoulderY-0.80*sin(\wedgeAngle)})
      and (-0.60,0)
      .. (0,0)%
  }
  \def\extendedWedgeRegionPath{%
    \curvedWedgeExtension
    \curvedWedgeEdgeFromTip
    -- ({3*\figureWidth},0)
    -- cycle%
  }

  \begin{scope}
  \clip
    (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
  \clip
    ({\innerClipLeft},{\innerClipBottom})
    rectangle
    ({\innerClipRight},{\innerClipTop});

  \begin{scope}[shift={(tip)}]
    \path[one-third coordinate={bottomRedDot}]
      \curvedWedgeEdge;
    \begin{scope}[rotate=\wedgeAngle,yscale=-1]
      \path[one-third coordinate={topRedDot}]
        \curvedWedgeEdge;
    \end{scope}
  \end{scope}

  \begin{scope}[shift={(tip)}]
    \fill[upper blue region] \extendedWedgeRegionPath;
  \end{scope}

  \begin{scope}[shift={(tip)}]
    \begin{scope}[rotate=\wedgeAngle,yscale=-1]
      \fill[green lower region] \extendedWedgeRegionPath;
    \end{scope}
  \end{scope}

  \begin{scope}[shift={(tip)}]
    \clip \extendedWedgeRegionPath;
    \begin{scope}[rotate=\wedgeAngle,yscale=-1]
      \fill[interpolated region] \extendedWedgeRegionPath;
    \end{scope}
  \end{scope}

  \node[figure label,anchor=north east]
    at (domainLabel) {$\tilde{\mathcal{W}}_\alpha$};

  \fill[red sector region]
    (tip) -- (bottomRedDot)
    to[bend right=18] (topRedDot) -- cycle;
  \draw[draw=plotPrimary,line width=0.95pt,line cap=round]
    (bottomRedDot) to[bend right=18] (topRedDot);
  \path
    (bottomRedDot) --
    coordinate[midway] (redChordMid)
    (topRedDot);
  \path
    (tip) --
    coordinate[pos=0.62] (redRegionLabel)
    (redChordMid);
  \node[red region label] at (redRegionLabel) {$U$};

  \begin{scope}[shift={(tip)}]
    \draw[escape curve,draw=plotTertiary] \curvedWedgeExtension;
    \begin{scope}[rotate=\wedgeAngle,yscale=-1]
      \draw[escape curve,draw=plotSecondary] \curvedWedgeExtension;
    \end{scope}
    \draw[nearby edge] \nearbyWedgeEdge;
    \draw[wedge edge,draw=plotTertiary]
      \curvedWedgeEdge;
    \begin{scope}[rotate=\wedgeAngle,yscale=-1]
      \draw[nearby edge] \nearbyWedgeEdge;
      \draw[wedge edge,draw=plotSecondary]
        \curvedWedgeEdge;
    \end{scope}
  \end{scope}
  \path[intersection point] (tip) circle[radius=1.45pt];
  \path[fill=plotPrimary,draw=none]
    (bottomRedDot) circle[radius=1.45pt]
    (topRedDot) circle[radius=1.45pt];
  \node[blue curve label,anchor=south]
    at (blueLeftLabel) {$\tilde{\mathcal{W}}_{\alpha,R}$};
  \node[green curve label,anchor=north west]
    at (greenLeftLabel) {$\tilde{\mathcal{W}}_{\alpha,L}$};
  \end{scope}
  \end{pgfinterruptboundingbox}
\end{tikzpicture}%
\end{document}


==> images/s7f4.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}

\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \usetikzlibrary{intersections,patterns}
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorTOKIWA}{RGB}{0,123,67}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotSecondary}{colorTOKIWA}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotOverlap}{plotSecondary!50!plotTertiary}

  \tikzset{
    >=latex,
    font=\small,
    line cap=round,
    line join=round,
    red curve/.style={draw=plotPrimary,line width=0.95pt},
    green boundary/.style={draw=plotSecondary,line width=0.95pt},
    blue boundary/.style={draw=plotTertiary,line width=1pt},
    escape curve/.style={draw=plotTertiary,dash dot,line width=1pt},
    dash dot green arc/.style={
      draw=plotSecondary,
      dash dot,
      line width=0.95pt
    },
    containment box/.style={
      draw=plotTertiary,
      fill=plotTertiary!10,
      line width=0.95pt
    },
    scaled green box/.style={draw=plotSecondary,line width=0.95pt},
    green box band/.style={fill=plotSecondary!14,draw=none},
    overlap region/.style={
      pattern=north east lines,
      pattern color=plotTertiary,
      draw=none
    },
    blue label/.style={
      text=plotTertiary,
      font=\small,
      inner sep=0.8pt
    },
    green label/.style={
      text=plotSecondary,
      font=\small,
      inner sep=0.8pt
    },
    red label/.style={
      text=plotPrimary,
      font=\small,
      inner sep=0.8pt
    }
  }

  % Fixed project frame: 7.5 cm by 3.2 cm.
  \pgfmathsetmacro{\figureWidth}{7.5}
  \pgfmathsetmacro{\figureHeight}{3.2}
  \pgfmathsetmacro{\frameBottom}{-0.28}
  \pgfmathsetmacro{\frameTop}{\figureHeight+\frameBottom}
  \pgfmathsetmacro{\sharedRedBaseline}{0.34}
  % Translate identical red blobs so their horizontal bounding-box centers
  % are exact reflections across the frame midpoint.
  \pgfmathsetmacro{\leftAssemblyShift}{-3.20}
  \pgfmathsetmacro{\baseEdgeLength}{veclen(4.26,2.48)}
  \pgfmathsetmacro{\baseTipX}{(\figureWidth-\baseEdgeLength)/2}
  \pgfmathsetmacro{\baseWedgeAngle}{atan2(2.48,4.26)}
  \pgfmathsetmacro{\baseArcRadius}{3.15*tan(\baseWedgeAngle/2)}
  \pgfmathsetmacro{\baseLoopRadius}{4.05*tan(\baseWedgeAngle/2)}
  \pgfmathsetmacro{\baseRedCenterX}{
    \baseTipX+(3.15-\baseArcRadius+4.05+\baseLoopRadius)/2
  }
  \pgfmathsetmacro{\rightAssemblyShift}{
    \figureWidth-2*\baseRedCenterX-\leftAssemblyShift
  }
  \path[use as bounding box]
    (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});

  % Rigidly place the complete assembly in the left half of the frame.
  \begin{scope}[xshift=\leftAssemblyShift cm]

  % Geometry inherited from s7f1.
  \pgfmathsetmacro{\edgeDx}{4.26}
  \pgfmathsetmacro{\edgeDy}{2.48}
  \pgfmathsetmacro{\tipY}{\sharedRedBaseline}
  \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
  \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
  \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}
  \pgfmathsetmacro{\arcDist}{3.15}
  \pgfmathsetmacro{\arcRadius}{\arcDist*tan(\wedgeAngle/2)}
  \pgfmathsetmacro{\redExtensionLength}{0.90}
  \pgfmathsetmacro{\loopDist}{\arcDist+\redExtensionLength}
  \pgfmathsetmacro{\loopRadius}{\loopDist*tan(\wedgeAngle/2)}
  \pgfmathsetmacro{\pointPositionOne}{1/3}
  \pgfmathsetmacro{\pointPositionTwo}{2/3}
  \pgfmathsetmacro{\basePointRadiusOne}{
    \arcDist+\pointPositionOne*\redExtensionLength
  }
  \pgfmathsetmacro{\basePointRadiusTwo}{
    \arcDist+\pointPositionTwo*\redExtensionLength
  }
  \pgfmathsetmacro{\rectangleHorizontalStretch}{1.25}
  \pgfmathsetmacro{\pointRadiusCenter}{
    (\basePointRadiusOne+\basePointRadiusTwo)/2
  }
  \pgfmathsetmacro{\pointRadiusHalfWidth}{
    \rectangleHorizontalStretch*
    (\basePointRadiusTwo-\basePointRadiusOne)/2
  }
  \pgfmathsetmacro{\pointRadiusOne}{
    \pointRadiusCenter-\pointRadiusHalfWidth
  }
  \pgfmathsetmacro{\pointRadiusTwo}{
    \pointRadiusCenter+\pointRadiusHalfWidth
  }
  \pgfmathsetmacro{\pointGap}{\pointRadiusTwo-\pointRadiusOne}
  \pgfmathsetmacro{\blueShift}{0.25}
  \pgfmathsetmacro{\blueRadiusOne}{
    \arcDist-1.30*\pointGap-\blueShift
  }
  \pgfmathsetmacro{\blueRadiusTwo}{
    \arcDist-\pointGap-\blueShift
  }
  \pgfmathsetmacro{\escapeAngle}{15}
  \pgfmathsetmacro{\lowerEscapeAngle}{14.10}
  \pgfmathsetmacro{\crossAngle}{3*\wedgeAngle/5}
  \pgfmathsetmacro{\lowerCrossAngle}{2.75*\wedgeAngle/5}
  \pgfmathsetmacro{\entryAngle}{\wedgeAngle-90}
  \pgfmathsetmacro{\entryControlLength}{
    (\pointRadiusOne*sin(\escapeAngle-\crossAngle)
      -\blueRadiusTwo*sin(\escapeAngle-\wedgeAngle))
    /sin(\escapeAngle-\entryAngle)
  }
  \pgfmathsetmacro{\lowerEntryControlLength}{
    (\pointRadiusOne*sin(\lowerEscapeAngle-\lowerCrossAngle)
      -\blueRadiusOne*sin(\lowerEscapeAngle-\wedgeAngle))
    /sin(\lowerEscapeAngle-\entryAngle)
  }
  \pgfmathsetmacro{\symmetryAngle}{\wedgeAngle/2}
  \pgfmathsetmacro{\reflectedCrossAngle}{
    2*\symmetryAngle-\crossAngle
  }
  \pgfmathsetmacro{\reflectedLowerCrossAngle}{
    2*\symmetryAngle-\lowerCrossAngle
  }
  \pgfmathsetmacro{\reflectedEscapeAngle}{
    2*\symmetryAngle-\escapeAngle
  }
  \pgfmathsetmacro{\reflectedLowerEscapeAngle}{
    2*\symmetryAngle-\lowerEscapeAngle
  }
  \pgfmathsetmacro{\reflectedEntryAngle}{
    2*\symmetryAngle-\entryAngle
  }
  \pgfmathsetmacro{\rectanglePairHalfHeight}{
    \pointRadiusTwo*sin(abs(\crossAngle-\symmetryAngle))
  }
  \pgfmathsetmacro{\containmentPadding}{0.10}
  \pgfmathsetmacro{\containmentHalfWidth}{
    \pointRadiusHalfWidth+\containmentPadding
  }
  \pgfmathsetmacro{\containmentHalfHeight}{
    \rectanglePairHalfHeight+\containmentPadding
  }
  \pgfmathsetmacro{\containmentRightExtension}{0.65}
  \pgfmathsetmacro{\containmentRightEdge}{
    \containmentHalfWidth+\containmentRightExtension
  }
  \pgfmathsetmacro{\containmentLabelOffset}{
    (\pointRadiusHalfWidth+\containmentRightEdge)/2
  }
  \pgfmathsetmacro{\containmentBoxCenterOffset}{
    (\containmentRightEdge-\containmentHalfWidth)/2
  }
  \pgfmathsetmacro{\containmentBoxHalfWidth}{
    (\containmentRightEdge+\containmentHalfWidth)/2
  }
  \pgfmathsetmacro{\innerGreenBoxSeparation}{
    (1.2-1)*\containmentBoxHalfWidth
  }
  \pgfmathsetmacro{\outerGreenBoxSeparation}{
    (1.4-1)*\containmentBoxHalfWidth
  }
  \pgfmathsetmacro{\outerGreenBoxHalfWidth}{
    \containmentBoxHalfWidth+\outerGreenBoxSeparation
  }
  \pgfmathsetmacro{\outerGreenBoxHalfHeight}{
    \containmentHalfHeight+\outerGreenBoxSeparation
  }
  \pgfmathsetmacro{\greenLabelGap}{0.06}

  \coordinate (tip) at ({\tipX},{\tipY});
  \path (tip) ++(\wedgeAngle:\arcDist) coordinate (arcTop);
  \path (tip) ++({\arcDist},{\arcDist*tan(\wedgeAngle/2)})
    coordinate (arcCenter);
  \path (arcCenter) ++(270:\arcRadius) coordinate (arcBottom);
  \path (arcTop) ++(\wedgeAngle:\redExtensionLength)
    coordinate (redTopEnd);
  \path (arcBottom) ++(0:\redExtensionLength)
    coordinate (redBottomEnd);
  \path (tip) ++(0:\pointRadiusOne) coordinate (bottomPointOne);
  \path (tip) ++(0:\pointRadiusTwo) coordinate (bottomPointTwo);
  \path (tip) ++(\wedgeAngle:\pointRadiusOne) coordinate (topPointOne);
  \path (tip) ++(\wedgeAngle:\pointRadiusTwo) coordinate (topPointTwo);
  \path (tip) ++(\wedgeAngle:\blueRadiusOne)
    coordinate (topBluePointOne);
  \path (tip) ++(\wedgeAngle:\blueRadiusTwo)
    coordinate (topBluePointTwo);
  \path (tip) ++(0:\blueRadiusOne)
    coordinate (reflectedTopBluePointOne);
  \path (tip) ++(0:\blueRadiusTwo)
    coordinate (reflectedTopBluePointTwo);
  \path (tip) ++(\crossAngle:\pointRadiusOne)
    coordinate (innerGreenCross);
  \path (topBluePointTwo) ++(\entryAngle:\entryControlLength)
    coordinate (escapeControlOne);
  \path (innerGreenCross) ++({180+\escapeAngle}:0.20)
    coordinate (escapeControlTwo);
  \path (innerGreenCross) ++(\escapeAngle:2.20)
    coordinate (escapeEnd);
  \path (tip) ++(\lowerCrossAngle:\pointRadiusOne)
    coordinate (lowerInnerGreenCross);
  \path (topBluePointOne) ++(\entryAngle:\lowerEntryControlLength)
    coordinate (lowerEscapeControlOne);
  \path (lowerInnerGreenCross) ++({180+\lowerEscapeAngle}:0.20)
    coordinate (lowerEscapeControlTwo);
  \path (lowerInnerGreenCross) ++(\lowerEscapeAngle:2.20)
    coordinate (lowerEscapeEnd);
  \path (tip) ++(\reflectedCrossAngle:\pointRadiusOne)
    coordinate (reflectedInnerGreenCross);
  \path (reflectedInnerGreenCross) ++(\reflectedEscapeAngle:2.20)
    coordinate (reflectedEscapeEnd);
  \path (reflectedTopBluePointTwo)
    ++(\reflectedEntryAngle:\entryControlLength)
    coordinate (reflectedEscapeControlOne);
  \path (reflectedInnerGreenCross)
    ++({180+\reflectedEscapeAngle}:0.20)
    coordinate (reflectedEscapeControlTwo);
  \path (tip) ++(\reflectedLowerCrossAngle:\pointRadiusOne)
    coordinate (reflectedLowerInnerGreenCross);
  \path (reflectedLowerInnerGreenCross)
    ++(\reflectedLowerEscapeAngle:2.20)
    coordinate (reflectedLowerEscapeEnd);
  \path (reflectedTopBluePointOne)
    ++(\reflectedEntryAngle:\lowerEntryControlLength)
    coordinate (reflectedLowerEscapeControlOne);
  \path (reflectedLowerInnerGreenCross)
    ++({180+\reflectedLowerEscapeAngle}:0.20)
    coordinate (reflectedLowerEscapeControlTwo);
  \path (tip) ++(\symmetryAngle:\pointRadiusCenter)
    coordinate (containmentCenter);
  \path (containmentCenter)
    ++(\symmetryAngle:\containmentLabelOffset)
    coordinate (containmentLabel);
  \path (containmentCenter)
    ++(\symmetryAngle:\containmentBoxCenterOffset)
    coordinate (containmentBoxCenter);
  \path (containmentBoxCenter)
    ++(\symmetryAngle:{0.50*\outerGreenBoxHalfWidth})
    ++({\symmetryAngle-90}:{
      \outerGreenBoxHalfHeight+\greenLabelGap
    }) coordinate (greenLabel);
  \path (containmentBoxCenter)
    ++(\symmetryAngle:\outerGreenBoxHalfWidth)
    ++({\symmetryAngle+90}:\outerGreenBoxHalfHeight)
    coordinate (outerGreenTopRight);
  \path (containmentBoxCenter)
    ++(\symmetryAngle:\outerGreenBoxHalfWidth)
    ++({\symmetryAngle-90}:\outerGreenBoxHalfHeight)
    coordinate (outerGreenBottomRight);
  \path (containmentBoxCenter)
    ++({\symmetryAngle+180}:\outerGreenBoxHalfWidth)
    ++({\symmetryAngle-90}:\outerGreenBoxHalfHeight)
    coordinate (outerGreenBottomLeft);
  \path (containmentBoxCenter)
    ++({\symmetryAngle+180}:\outerGreenBoxHalfWidth)
    ++({\symmetryAngle+90}:\outerGreenBoxHalfHeight)
    coordinate (outerGreenTopLeft);
  \coordinate (redRegionLabel) at
    ({\figureWidth/2-\leftAssemblyShift},{\tipY+0.62});

  % Draw one clipped green-blue overlap from its four strip coordinates.
  \def\drawOverlapRectangle#1#2#3#4{%
    \begin{scope}
      \clip (#1) -- (#2) -- (#4) -- (#3) -- cycle;
      \fill[overlap region]
        (bottomPointOne) arc[
          start angle=0,
          end angle=\wedgeAngle,
          radius=\pointRadiusOne cm
        ] -- (topPointTwo) arc[
          start angle=\wedgeAngle,
          end angle=0,
          radius=\pointRadiusTwo cm
        ] -- cycle;
    \end{scope}
    \begin{scope}
      \clip (#1) -- (#2) -- (#4) -- (#3) -- cycle;
      \draw[green boundary]
        (bottomPointOne) arc[
          start angle=0,
          end angle=\wedgeAngle,
          radius=\pointRadiusOne cm
        ];
      \draw[green boundary]
        (bottomPointTwo) arc[
          start angle=0,
          end angle=\wedgeAngle,
          radius=\pointRadiusTwo cm
        ];
    \end{scope}
    \begin{scope}
      \clip
        (bottomPointOne) arc[
          start angle=0,
          end angle=\wedgeAngle,
          radius=\pointRadiusOne cm
        ] -- (topPointTwo) arc[
          start angle=\wedgeAngle,
          end angle=0,
          radius=\pointRadiusTwo cm
        ] -- cycle;
      \draw[blue boundary] (#1) -- (#2);
      \draw[blue boundary] (#3) -- (#4);
    \end{scope}%
  }

  % Homothetic green boxes and the blue box share one geometric center.
  \begin{scope}[
    shift={(containmentBoxCenter)},
    rotate=\symmetryAngle
  ]
    \path[green box band,even odd rule]
      ({-\containmentBoxHalfWidth-\outerGreenBoxSeparation},
       {-\containmentHalfHeight-\outerGreenBoxSeparation}) rectangle
      ({\containmentBoxHalfWidth+\outerGreenBoxSeparation},
       {\containmentHalfHeight+\outerGreenBoxSeparation})
      ({-\containmentBoxHalfWidth-\innerGreenBoxSeparation},
       {-\containmentHalfHeight-\innerGreenBoxSeparation}) rectangle
      ({\containmentBoxHalfWidth+\innerGreenBoxSeparation},
       {\containmentHalfHeight+\innerGreenBoxSeparation});
    \foreach \boxScale in {1.4,1.2}{
      \pgfmathsetmacro{\boxSeparation}{
        (\boxScale-1)*\containmentBoxHalfWidth
      }
      \draw[scaled green box]
        ({-\containmentBoxHalfWidth-\boxSeparation},
         {-\containmentHalfHeight-\boxSeparation}) rectangle
        ({\containmentBoxHalfWidth+\boxSeparation},
         {\containmentHalfHeight+\boxSeparation});
    }
    \draw[containment box]
      ({-\containmentBoxHalfWidth},{-\containmentHalfHeight}) rectangle
      ({\containmentBoxHalfWidth},{\containmentHalfHeight});
  \end{scope}
  % Original overlap and its exact reflection across the red symmetry axis.
  \drawOverlapRectangle
    {innerGreenCross}{escapeEnd}
    {lowerInnerGreenCross}{lowerEscapeEnd}
  \drawOverlapRectangle
    {reflectedInnerGreenCross}{reflectedEscapeEnd}
    {reflectedLowerInnerGreenCross}{reflectedLowerEscapeEnd}

  % The original trajectories and their exact reflections.
  \def\drawBlueTrajectories{%
    \draw[escape curve]
      (topBluePointTwo) .. controls
        (escapeControlOne) and (escapeControlTwo)
        .. (innerGreenCross) -- (escapeEnd);
    \draw[escape curve]
      (topBluePointOne) .. controls
        (lowerEscapeControlOne) and (lowerEscapeControlTwo)
        .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
    \draw[escape curve]
      (reflectedTopBluePointTwo) .. controls
        (reflectedEscapeControlOne) and (reflectedEscapeControlTwo)
        .. (reflectedInnerGreenCross) -- (reflectedEscapeEnd);
    \draw[escape curve]
      (reflectedTopBluePointOne) .. controls
        (reflectedLowerEscapeControlOne)
        and (reflectedLowerEscapeControlTwo)
        .. (reflectedLowerInnerGreenCross) -- (reflectedLowerEscapeEnd);%
  }

  % Restrict later trajectory layers to the closed red region.
  \def\clipToRedBlob{%
    \clip
      (redTopEnd) -- (arcTop) arc[
        start angle={90+\wedgeAngle},
        end angle=270,
        radius=\arcRadius cm
      ] -- (redBottomEnd) arc[
        start angle=270,
        end angle={450+\wedgeAngle},
        radius=\loopRadius cm
      ] -- cycle;
  }

  % Exclude the complete interior of the outermost green box.
  \def\clipOutsideOuterGreenBox{%
    \pgfseteorule
    \clip
      (-10,-10) rectangle (20,10)
      (outerGreenBottomLeft) -- (outerGreenBottomRight) --
      (outerGreenTopRight) -- (outerGreenTopLeft) -- cycle;
  }

  % Show blue trajectories only between the outer green and red boundaries.
  \begin{scope}
    \clipToRedBlob
    \clipOutsideOuterGreenBox
    \drawBlueTrajectories
  \end{scope}

  % Tip-centered arcs through the left and right corners of the top hatch,
  % with their portions inside the outer green box removed as well.
  \begin{scope}
    \clipToRedBlob
    \clipOutsideOuterGreenBox
    \draw[dash dot green arc]
      (bottomPointOne) arc[
        start angle=0,
        end angle=\wedgeAngle,
        radius=\pointRadiusOne cm
      ];
    \draw[dash dot green arc]
      (bottomPointTwo) arc[
        start angle=0,
        end angle=\wedgeAngle,
        radius=\pointRadiusTwo cm
      ];
  \end{scope}

  \node[blue label] at (containmentLabel) {$\kappa^\delta$};
  \node[green label,anchor=north] at (greenLabel) {$\tau^\delta$};

  % The closed red curve and its label.
  \draw[red curve]
    (redTopEnd) -- (arcTop) arc[
      start angle={90+\wedgeAngle},
      end angle=270,
      radius=\arcRadius cm
    ] -- (redBottomEnd) arc[
      start angle=270,
      end angle={450+\wedgeAngle},
      radius=\loopRadius cm
    ] -- cycle;
  \node[red label] at (redRegionLabel) {$\Omega^\delta$};
  \end{scope}

  % Native-scale right-hand construction, inlined for self-contained use.
  \begin{scope}[xshift=\rightAssemblyShift cm]
    \def\sSevenSFourEmbedded{1}
    \def\sSevenSFourSharedBaseline{\sharedRedBaseline}
    % Begin inlined s7s4 source.
    \ifdefined\sSevenSFourEmbedded
      \def\sSevenSFourFinish{}
    \else
      \documentclass[border=0pt]{standalone}
      \usepackage{tikz}
      \usetikzlibrary{intersections,patterns}
      \usepackage{amsmath,amssymb}
    
      \begin{document}%
      \begin{tikzpicture}[x=1cm,y=1cm]
      \def\sSevenSFourFinish{\end{tikzpicture}\end{document}}
    \fi
      \definecolor{colorAKANE}{RGB}{183,40,46}
      \definecolor{colorTOKIWA}{RGB}{0,123,67}
      \definecolor{colorUSUAI}{RGB}{40,148,200}
      \colorlet{plotPrimary}{colorAKANE}
      \colorlet{plotSecondary}{colorTOKIWA}
      \colorlet{plotTertiary}{colorUSUAI}
      \colorlet{plotAxis}{black!72}
    
      \tikzset{
        >=latex,
        font=\small,
        line cap=butt,
        line join=round,
        wedge edge/.style={draw=plotAxis,line width=0.95pt},
        old arc/.style={
          draw=plotPrimary,
          line width=0.95pt,
          line cap=round,
          line join=round
        },
        loop point/.style={fill=plotSecondary,draw=none},
        edge point/.style={fill=plotTertiary,draw=none},
        pair arc/.style={draw=plotSecondary,line width=0.95pt,line cap=round},
        escape curve/.style={
          draw=plotTertiary,
          line width=1pt,
          line cap=round,
          line join=round
        },
        pair region/.style={fill=plotSecondary!14,draw=none},
        figure label/.style={text=black!84,inner sep=0.8pt}
      }
    
      \pgfmathsetmacro{\figureWidth}{7.5}
      \pgfmathsetmacro{\figureHeight}{3.2}
      \pgfmathsetmacro{\frameBottom}{-0.28}
      \pgfmathsetmacro{\frameTop}{\figureHeight+\frameBottom}
      \pgfmathsetmacro{\edgeDx}{4.26}
      \pgfmathsetmacro{\edgeDy}{2.48}
      \ifdefined\sSevenSFourSharedBaseline
        \pgfmathsetmacro{\tipY}{\sSevenSFourSharedBaseline}
      \else
        \pgfmathsetmacro{\tipY}{0.34}
      \fi
      \pgfmathsetmacro{\edgeLength}{veclen(\edgeDx,\edgeDy)}
      \pgfmathsetmacro{\tipX}{(\figureWidth-\edgeLength)/2}
      \pgfmathsetmacro{\wedgeAngle}{atan2(\edgeDy,\edgeDx)}
      \pgfmathsetmacro{\arcDist}{3.15}
      \pgfmathsetmacro{\arcRadius}{\arcDist*tan(\wedgeAngle/2)}
      \pgfmathsetmacro{\redExtensionLength}{0.90}
      \pgfmathsetmacro{\loopDist}{\arcDist+\redExtensionLength}
      \pgfmathsetmacro{\loopRadius}{\loopDist*tan(\wedgeAngle/2)}
      \pgfmathsetmacro{\pointPositionOne}{1/3}
      \pgfmathsetmacro{\pointPositionTwo}{2/3}
      \pgfmathsetmacro{\pointRadiusOne}{\arcDist+\pointPositionOne*\redExtensionLength}
      \pgfmathsetmacro{\pointRadiusTwo}{\arcDist+\pointPositionTwo*\redExtensionLength}
      \pgfmathsetmacro{\pointGap}{\pointRadiusTwo-\pointRadiusOne}
      \pgfmathsetmacro{\blueShift}{0.25}
      \pgfmathsetmacro{\blueRadiusOne}{\arcDist-1.30*\pointGap-\blueShift}
      \pgfmathsetmacro{\blueMarkerRadius}{\pointRadiusOne-0.30}
      \pgfmathsetmacro{\blueMarkerRadiusFour}{\pointRadiusOne-0.40}
      \pgfmathsetmacro{\outerBlueMarkerRadius}{\pointRadiusTwo+0.30}
      \pgfmathsetmacro{\outerBlueMarkerRadiusFour}{\pointRadiusTwo+0.40}
      \pgfmathsetmacro{\outerLeftSurroundRadius}{\outerBlueMarkerRadius-0.10}
      \pgfmathsetmacro{\outerRightSurroundRadius}{\outerBlueMarkerRadiusFour+0.10}
      \pgfmathsetmacro{\leftSurroundRadius}{\blueMarkerRadiusFour-0.10}
      \pgfmathsetmacro{\rightSurroundRadius}{\blueMarkerRadius+0.10}
      \pgfmathsetmacro{\blueRadiusTwo}{\arcDist-\pointGap-\blueShift}
      \pgfmathsetmacro{\escapeAngle}{15}
      \pgfmathsetmacro{\lowerEscapeAngle}{14.10}
      \pgfmathsetmacro{\surroundLowerAngle}{\lowerEscapeAngle+1.00}
      \pgfmathsetmacro{\crossAngle}{3*\wedgeAngle/5}
      \pgfmathsetmacro{\lowerCrossAngle}{2.75*\wedgeAngle/5}
      \pgfmathsetmacro{\entryAngle}{\wedgeAngle-90}
      \pgfmathsetmacro{\entryControlLength}{
        (\pointRadiusOne*sin(\escapeAngle-\crossAngle)
          -\blueRadiusTwo*sin(\escapeAngle-\wedgeAngle))
        /sin(\escapeAngle-\entryAngle)
      }
      \pgfmathsetmacro{\lowerEntryControlLength}{
        (\pointRadiusOne*sin(\lowerEscapeAngle-\lowerCrossAngle)
          -\blueRadiusOne*sin(\lowerEscapeAngle-\wedgeAngle))
        /sin(\lowerEscapeAngle-\entryAngle)
      }
      \pgfmathsetmacro{\domainLabelBaseline}{-0.08}
      \pgfmathsetmacro{\blueLabelSpread}{0.10}
      \pgfmathsetmacro{\chiLabelAdjustment}{0.08}
    
      \ifdefined\sSevenSFourEmbedded
      \else
        \path[use as bounding box]
          (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
        \fill[fill=white]
          (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
      \fi
    
      \coordinate (tip) at ({\tipX},{\tipY});
      \coordinate (top) at ({\tipX+\edgeDx},{\tipY+\edgeDy});
      \coordinate (bottom) at ({\tipX+\edgeLength},{\tipY});
      \path (tip) ++(\wedgeAngle:\arcDist) coordinate (arcTop);
      \path (tip) ++({\arcDist},{\arcDist*tan(\wedgeAngle/2)}) coordinate (arcCenter);
      \path (arcCenter) ++(270:\arcRadius) coordinate (arcBottom);
      \path (arcTop) ++(\wedgeAngle:\redExtensionLength) coordinate (redTopEnd);
      \path (arcBottom) ++(0:\redExtensionLength) coordinate (redBottomEnd);
      \path (redBottomEnd) ++(90:\loopRadius) coordinate (loopCenter);
      \path (arcTop) --
        coordinate[pos=\pointPositionOne] (topPointOne)
        coordinate[pos=\pointPositionTwo] (topPointTwo)
        (redTopEnd);
      \path (arcBottom) --
        coordinate[pos=\pointPositionOne] (bottomPointOne)
        coordinate[pos=\pointPositionTwo] (bottomPointTwo)
        (redBottomEnd);
      \path (bottomPointOne) -- coordinate[midway] (bottomGreenMid) (bottomPointTwo);
      \path (bottomGreenMid) ++(270:0.15) coordinate (phiLabel);
      \path (tip) ++(\wedgeAngle:\blueRadiusOne) coordinate (topBluePointOne);
      \path (tip) ++(\wedgeAngle:\blueRadiusTwo) coordinate (topBluePointTwo);
      \path (topBluePointTwo) -- coordinate[midway] (upperGapMid) (topPointOne);
      \path (upperGapMid) ++({\wedgeAngle+90}:0.16)
        ++(45:\blueLabelSpread) ++(315:\chiLabelAdjustment)
        coordinate (chiMinusLabel);
      \path (topBluePointOne) -- coordinate[midway] (bluePairMid) (topBluePointTwo);
      \path (bluePairMid) ++({\wedgeAngle+90}:0.04)
        ++(135:\blueLabelSpread) coordinate (gradientChiMinusLabel);
      \path (tip) ++(\crossAngle:\pointRadiusOne) coordinate (innerGreenCross);
      \path (topBluePointTwo) ++(\entryAngle:\entryControlLength)
        coordinate (escapeControlOne);
      \path (innerGreenCross) ++({180+\escapeAngle}:0.20)
        coordinate (escapeControlTwo);
      \path (innerGreenCross) ++(\escapeAngle:2.20) coordinate (escapeEnd);
      \path (tip) ++(\lowerCrossAngle:\pointRadiusOne)
        coordinate (lowerInnerGreenCross);
      \path (topBluePointOne) ++(\entryAngle:\lowerEntryControlLength)
        coordinate (lowerEscapeControlOne);
      \path (lowerInnerGreenCross) ++({180+\lowerEscapeAngle}:0.20)
        coordinate (lowerEscapeControlTwo);
      \path (lowerInnerGreenCross) ++(\lowerEscapeAngle:2.20)
        coordinate (lowerEscapeEnd);
      \path[name path=blueMarkerCircle]
        (tip) circle[radius=\blueMarkerRadius cm];
      \path[name path=blueMarkerCircleFour]
        (tip) circle[radius=\blueMarkerRadiusFour cm];
      \path[name path=outerBlueMarkerCircle]
        (tip) circle[radius=\outerBlueMarkerRadius cm];
      \path[name path=outerBlueMarkerCircleFour]
        (tip) circle[radius=\outerBlueMarkerRadiusFour cm];
      \path[name path=outerLeftSurroundCircle]
        (tip) circle[radius=\outerLeftSurroundRadius cm];
      \path[name path=outerRightSurroundCircle]
        (tip) circle[radius=\outerRightSurroundRadius cm];
      \path[name path=leftSurroundCircle]
        (tip) circle[radius=\leftSurroundRadius cm];
      \path[name path=rightSurroundCircle]
        (tip) circle[radius=\rightSurroundRadius cm];
      \path (tip) ++(\surroundLowerAngle:\leftSurroundRadius)
        coordinate (leftSurroundLowerPoint);
      \path (tip) ++(\surroundLowerAngle:\rightSurroundRadius)
        coordinate (rightSurroundLowerPoint);
      \path (tip) ++(\surroundLowerAngle:\outerLeftSurroundRadius)
        coordinate (outerLeftSurroundLowerPoint);
      \path (tip) ++(\surroundLowerAngle:\outerRightSurroundRadius)
        coordinate (outerRightSurroundLowerPoint);
      \path (leftSurroundLowerPoint) --
        coordinate[midway] (leftRedBoxLowerMid) (rightSurroundLowerPoint);
      \path (outerLeftSurroundLowerPoint) --
        coordinate[midway] (rightRedBoxLowerMid) (outerRightSurroundLowerPoint);
      \path (leftRedBoxLowerMid) ++(270:0.14) coordinate (leftRhoLabel);
      \path (rightRedBoxLowerMid) ++(270:0.14) coordinate (rightRhoLabel);
      \coordinate (redRegionLabel) at
        ({\tipX+\loopDist+\loopRadius+0.14},{\tipY+0.62});
    
      % Region enclosed by the two concentric arcs and the wedge edges.
      \fill[pair region]
        (bottomPointOne) arc[
          start angle=0,
          end angle=\wedgeAngle,
          radius=\pointRadiusOne cm
        ] -- (topPointTwo) arc[
          start angle=\wedgeAngle,
          end angle=0,
          radius=\pointRadiusTwo cm
        ] -- cycle;
    
      % Equal tangent extensions and a tangent outer cap form a convex loop.
      % Internal label: Omega domain boundary.
      \path[name path=omegaDomainBoundary]
        (redTopEnd) -- (arcTop) arc[
          start angle={90+\wedgeAngle},
          end angle=270,
          radius=\arcRadius cm
        ] -- (redBottomEnd) arc[
          start angle=270,
          end angle={450+\wedgeAngle},
          radius=\loopRadius cm
        ] -- cycle;
      \draw[pair arc]
        (bottomPointOne) arc[
          start angle=0,
          end angle=\wedgeAngle,
          radius=\pointRadiusOne cm
        ];
      \draw[pair arc]
        (bottomPointTwo) arc[
          start angle=0,
          end angle=\wedgeAngle,
          radius=\pointRadiusTwo cm
        ];
      \path[name path=blueCurve]
        (topBluePointOne) .. controls
          (lowerEscapeControlOne) and (lowerEscapeControlTwo)
          .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
      \path[name intersections={of=blueCurve and blueMarkerCircle,
        by=blueMarkerPoint}];
      \path[name intersections={of=blueCurve and blueMarkerCircleFour,
        by=blueMarkerPointFour}];
      \path[name intersections={of=blueCurve and outerBlueMarkerCircle,
        by=outerBlueMarkerPoint}];
      \path[name intersections={of=blueCurve and outerBlueMarkerCircleFour,
        by=outerBlueMarkerPointFour}];
      \path[name intersections={of=omegaDomainBoundary and blueMarkerCircleFour,
        by={blueConnectorTopFour,blueConnectorBottomFour}}];
      \path[name intersections={of=omegaDomainBoundary and outerBlueMarkerCircleFour,
        by={outerBlueConnectorBottomFour,outerBlueConnectorTopFour}}];
      \path[name intersections={of=omegaDomainBoundary and outerLeftSurroundCircle,
        by={outerLeftSurroundRedTop,outerLeftSurroundRedBottom}}];
      \path[name intersections={of=omegaDomainBoundary and outerRightSurroundCircle,
        by={outerRightSurroundRedBottom,outerRightSurroundRedTop}}];
      \path[name intersections={of=omegaDomainBoundary and leftSurroundCircle,
        by={leftSurroundRedTop,leftSurroundRedBottom}}];
      \path[name intersections={of=omegaDomainBoundary and rightSurroundCircle,
        by={rightSurroundRedTop,rightSurroundRedBottom}}];
    
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{leftSurroundRedTop}{center}}
      \edef\leftSurroundRedAngle{\pgfmathresult}
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{rightSurroundRedTop}{center}}
      \edef\rightSurroundRedAngle{\pgfmathresult}
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{arcCenter}{center}}
        {\pgfpointanchor{leftSurroundRedTop}{center}}
      \edef\leftSurroundBoundaryAngle{\pgfmathresult}
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{outerLeftSurroundRedTop}{center}}
      \edef\outerLeftSurroundRedAngle{\pgfmathresult}
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{outerRightSurroundRedTop}{center}}
      \edef\outerRightSurroundRedAngle{\pgfmathresult}
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{loopCenter}{center}}
        {\pgfpointanchor{outerRightSurroundRedTop}{center}}
      \edef\outerRightSurroundBoundaryAngle{\pgfmathresult}
    
      % Light red fill in the region enclosed by the two red surround arcs,
      % their radial lower connector, and the Omega-domain boundary.
      \fill[fill=plotPrimary!14,draw=none]
        (leftSurroundLowerPoint) arc[
          start angle=\surroundLowerAngle,
          end angle=\leftSurroundRedAngle,
          radius=\leftSurroundRadius cm
        ] arc[
          start angle=\leftSurroundBoundaryAngle,
          end angle={90+\wedgeAngle},
          radius=\arcRadius cm
        ] -- (rightSurroundRedTop) arc[
          start angle=\rightSurroundRedAngle,
          end angle=\surroundLowerAngle,
          radius=\rightSurroundRadius cm
        ] -- cycle;
    
      % Matching light red enclosure around the outer blue-hatched box.
      \fill[fill=plotPrimary!14,draw=none]
        (outerLeftSurroundLowerPoint) arc[
          start angle=\surroundLowerAngle,
          end angle=\outerLeftSurroundRedAngle,
          radius=\outerLeftSurroundRadius cm
        ] -- (redTopEnd) arc[
          start angle={90+\wedgeAngle},
          end angle=\outerRightSurroundBoundaryAngle,
          radius=\loopRadius cm
        ] arc[
          start angle=\outerRightSurroundRedAngle,
          end angle=\surroundLowerAngle,
          radius=\outerRightSurroundRadius cm
        ] -- cycle;
    
      % Blue northwest hatching in the curvilinear region between the connectors.
      \begin{scope}[even odd rule]
        \clip
          (tip) circle (\blueMarkerRadius cm)
          (tip) circle (\blueMarkerRadiusFour cm);
        \clip
          (redTopEnd) -- (arcTop) arc[
            start angle={90+\wedgeAngle},
            end angle=270,
            radius=\arcRadius cm
          ] -- (redBottomEnd) arc[
            start angle=270,
            end angle={450+\wedgeAngle},
            radius=\loopRadius cm
          ] -- cycle;
        \clip
          (topBluePointOne) .. controls
            (lowerEscapeControlOne) and (lowerEscapeControlTwo)
            .. (lowerInnerGreenCross) -- (lowerEscapeEnd)
          -- (top) -- cycle;
        \fill[
          pattern=north west lines,
          pattern color=plotTertiary
        ] (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
      \end{scope}
    
      % Matching northwest hatching outside the longer green arc.
      \begin{scope}[even odd rule]
        \clip
          (tip) circle (\outerBlueMarkerRadiusFour cm)
          (tip) circle (\outerBlueMarkerRadius cm);
        \clip
          (redTopEnd) -- (arcTop) arc[
            start angle={90+\wedgeAngle},
            end angle=270,
            radius=\arcRadius cm
          ] -- (redBottomEnd) arc[
            start angle=270,
            end angle={450+\wedgeAngle},
            radius=\loopRadius cm
          ] -- cycle;
        \clip
          (topBluePointOne) .. controls
            (lowerEscapeControlOne) and (lowerEscapeControlTwo)
            .. (lowerInnerGreenCross) -- (lowerEscapeEnd)
          -- (top) -- cycle;
        \fill[
          pattern=north west lines,
          pattern color=plotTertiary
        ] (0,{\frameBottom}) rectangle ({\figureWidth},{\frameTop});
      \end{scope}
    
      % Redraw the two long boundaries above the hatch.
      \draw[old arc]
        (redTopEnd) -- (arcTop) arc[
          start angle={90+\wedgeAngle},
          end angle=270,
          radius=\arcRadius cm
        ] -- (redBottomEnd) arc[
          start angle=270,
          end angle={450+\wedgeAngle},
          radius=\loopRadius cm
        ] -- cycle;
      % Dash-dotted portions remain visible only inside Omega and outside the boxes.
      \begin{scope}
        \clip
          (redTopEnd) -- (arcTop) arc[
            start angle={90+\wedgeAngle},
            end angle=270,
            radius=\arcRadius cm
          ] -- (redBottomEnd) arc[
            start angle=270,
            end angle={450+\wedgeAngle},
            radius=\loopRadius cm
          ] -- cycle;
      \begin{scope}
        \clip (tip) circle (\leftSurroundRadius cm);
        \draw[escape curve,dash dot]
          (topBluePointOne) .. controls
            (lowerEscapeControlOne) and (lowerEscapeControlTwo)
            .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
      \end{scope}
      \begin{scope}[even odd rule]
        \clip
          (tip) circle (\pointRadiusOne cm)
          (tip) circle (\rightSurroundRadius cm);
        \draw[escape curve,dash dot]
          (topBluePointOne) .. controls
            (lowerEscapeControlOne) and (lowerEscapeControlTwo)
            .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
      \end{scope}
      \begin{scope}[even odd rule]
        \clip
          (tip) circle (\outerLeftSurroundRadius cm)
          (tip) circle (\pointRadiusTwo cm);
        \draw[escape curve,dash dot]
          (topBluePointOne) .. controls
            (lowerEscapeControlOne) and (lowerEscapeControlTwo)
            .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
      \end{scope}
      \begin{scope}[even odd rule]
        \clip
          (tip) circle (10cm)
          (tip) circle (\outerRightSurroundRadius cm);
        \draw[escape curve,dash dot]
          (topBluePointOne) .. controls
            (lowerEscapeControlOne) and (lowerEscapeControlTwo)
            .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
      \end{scope}
      \end{scope}
    
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{blueMarkerPoint}{center}}
      \edef\blueMarkerAngle{\pgfmathresult}
      \draw[escape curve]
        (blueMarkerPoint) arc[
          start angle=\blueMarkerAngle,
          end angle=\wedgeAngle,
          radius=\blueMarkerRadius cm
        ];
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{blueMarkerPointFour}{center}}
      \edef\blueMarkerAngleFour{\pgfmathresult}
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{blueConnectorTopFour}{center}}
      \edef\blueConnectorAngleFour{\pgfmathresult}
      \draw[escape curve]
        (blueMarkerPointFour) arc[
          start angle=\blueMarkerAngleFour,
          end angle=\blueConnectorAngleFour,
          radius=\blueMarkerRadiusFour cm
        ];
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{outerBlueMarkerPoint}{center}}
      \edef\outerBlueMarkerAngle{\pgfmathresult}
      \draw[escape curve]
        (outerBlueMarkerPoint) arc[
          start angle=\outerBlueMarkerAngle,
          end angle=\wedgeAngle,
          radius=\outerBlueMarkerRadius cm
        ];
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{outerBlueMarkerPointFour}{center}}
      \edef\outerBlueMarkerAngleFour{\pgfmathresult}
      \pgfmathanglebetweenpoints
        {\pgfpointanchor{tip}{center}}
        {\pgfpointanchor{outerBlueConnectorTopFour}{center}}
      \edef\outerBlueConnectorAngleFour{\pgfmathresult}
      \draw[escape curve]
        (outerBlueMarkerPointFour) arc[
          start angle=\outerBlueMarkerAngleFour,
          end angle=\outerBlueConnectorAngleFour,
          radius=\outerBlueMarkerRadiusFour cm
        ];
      % Solid blue-curve segments close the lower sides of both blue boxes.
      \begin{scope}[even odd rule]
        \clip
          (tip) circle (\blueMarkerRadius cm)
          (tip) circle (\blueMarkerRadiusFour cm);
        \draw[escape curve]
          (topBluePointOne) .. controls
            (lowerEscapeControlOne) and (lowerEscapeControlTwo)
            .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
      \end{scope}
      \begin{scope}[even odd rule]
        \clip
          (tip) circle (\outerBlueMarkerRadiusFour cm)
          (tip) circle (\outerBlueMarkerRadius cm);
        \draw[escape curve]
          (topBluePointOne) .. controls
            (lowerEscapeControlOne) and (lowerEscapeControlTwo)
            .. (lowerInnerGreenCross) -- (lowerEscapeEnd);
      \end{scope}
      \draw[old arc]
        (leftSurroundLowerPoint) arc[
          start angle=\surroundLowerAngle,
          end angle=\leftSurroundRedAngle,
          radius=\leftSurroundRadius cm
        ];
      \draw[old arc]
        (rightSurroundLowerPoint) arc[
          start angle=\surroundLowerAngle,
          end angle=\rightSurroundRedAngle,
          radius=\rightSurroundRadius cm
        ];
      \draw[old arc]
        (leftSurroundLowerPoint) -- (rightSurroundLowerPoint);
      \draw[old arc]
        (outerLeftSurroundLowerPoint) arc[
          start angle=\surroundLowerAngle,
          end angle=\outerLeftSurroundRedAngle,
          radius=\outerLeftSurroundRadius cm
        ];
      \draw[old arc]
        (outerRightSurroundLowerPoint) arc[
          start angle=\surroundLowerAngle,
          end angle=\outerRightSurroundRedAngle,
          radius=\outerRightSurroundRadius cm
        ];
      \draw[old arc]
        (outerLeftSurroundLowerPoint) -- (outerRightSurroundLowerPoint);
      \path[loop point] (topPointOne) circle[radius=1.45pt];
      \path[loop point] (bottomPointOne) circle[radius=1.45pt];
      \path[loop point] (topPointTwo) circle[radius=1.45pt];
      \path[loop point] (bottomPointTwo) circle[radius=1.45pt];
      \node[figure label,text=plotSecondary,anchor=north]
        at (phiLabel) {$\varphi^\delta$};
      \node[figure label,text=plotPrimary,anchor=north]
        at (leftRhoLabel) {$\rho_L^\delta$};
      \node[figure label,text=plotPrimary,anchor=north]
        at (rightRhoLabel) {$\rho_L^\delta$};
    \sSevenSFourFinish
    % End inlined s7s4 source.
  \end{scope}
\end{tikzpicture}%
\end{document}


==> images/s9f2.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}

% Schematic based on the left panel of the supplied 2.jpeg.
% Wave phases follow R_+ and R_- in sections/s9.tex, lines 47--64.
% In the local arclength coordinate, x=0 at x_j and x=L_j at x_{j+1}.
% The left-edge phase uses x+L_{j-1}, as in the Section 9 normalization.
% The four amplitudes at x_j follow Step 5 of sections/s9.tex.
% Default single figure: fixed 7.5 cm x 3.2 cm canvas, no distortion.
% Self-contained; also supports \includestandalone[mode=tex].
\begin{document}%
\begin{tikzpicture}[x=1cm,y=1cm]
  % Body-visible definitions also support TeX-mode inclusion.
  \usetikzlibrary{calc,plotmarks}
  \definecolor{colorAKANE}{RGB}{183,40,46}
  \definecolor{colorUSUAI}{RGB}{40,148,200}
  \colorlet{plotPrimary}{colorAKANE}
  \colorlet{plotTertiary}{colorUSUAI}
  \colorlet{plotAxis}{black!72}
  \colorlet{plotGuide}{black!34}
  \tikzset{
    >=latex,
    font=\small,
    mark size=1.5pt,
    mark options={thin},
    line cap=round,
    line join=round,
    boundary edge/.style={draw=black!88,line width=0.7pt},
    arclength axis/.style={draw=plotAxis!75,line width=0.4pt},
    origin guide/.style={draw=plotGuide,line width=0.3pt,
      dash pattern=on 1pt off 2pt},
    wave arrow/.style={line width=0.65pt,->},
    incoming wave/.style={wave arrow,draw=plotTertiary,text=plotTertiary},
    outgoing wave/.style={wave arrow,draw=plotPrimary,text=plotPrimary},
    % Absolute label sizes preserve the layout in the 11 pt manuscript.
    figure label/.style={font=\fontsize{9}{10.8}\selectfont,
      text=black,inner sep=1pt},
    wave label/.style={font=\fontsize{8}{9.6}\selectfont,inner sep=1pt},
    axis label/.style={font=\fontsize{8}{9.6}\selectfont,
      text=plotAxis,inner sep=1pt}
  }

  \path[use as bounding box] (0,0) rectangle (7.5,3.2);
  \begin{pgfinterruptboundingbox}
  % Center the compact composition in the fixed canvas without stretching it.
  \begin{scope}[shift={(0.10,-0.175)}]
    \coordinate (vertex j) at (3.90,1.60);
    \coordinate (vertex next) at (6.30,1.60);
    \coordinate (left extent) at (3.13,2.93);
    \coordinate (right extent) at (7.07,2.93);
    % All axis elements share the same 0.85 cm separation from the edge.
    \coordinate (axis origin) at ($(vertex j)+(0,-0.85)$);
    \coordinate (axis left limit) at (0.64,0);
    \coordinate (axis right limit) at (6.86,0);
    \coordinate (axis left) at (axis left limit |- axis origin);
    \coordinate (axis right) at (axis right limit |- axis origin);
    \coordinate (axis next) at (vertex next |- axis left);
    \coordinate (edge center) at ($(vertex j)!0.5!(vertex next)$);
    % Symmetric lanes stay close to the same boundary segment.
    \coordinate (edge outgoing center) at ($(edge center)+(0,0.32)$);
    \coordinate (edge incoming center) at ($(edge center)+(0,-0.32)$);

    % A single normal offset keeps both left wave lanes parallel to the edge.
    \coordinate (left flow upper) at ($(left extent)!0.24!(vertex j)$);
    \coordinate (left flow lower) at ($(left extent)!0.80!(vertex j)$);
    \coordinate (left normal) at
      ($(left flow upper)!0.27cm!90:(left flow lower)-(left flow upper)$);
    \coordinate (left incoming upper) at ($(left flow upper)+(left normal)$);
    \coordinate (left incoming lower) at ($(left flow lower)+(left normal)$);
    \coordinate (left outgoing upper) at ($(left flow upper)-(left normal)$);
    \coordinate (left outgoing lower) at ($(left flow lower)-(left normal)$);

    % Project both corners onto their Section 9 arclength values.
    \draw[origin guide] (vertex j) -- (axis origin);
    \draw[origin guide] (vertex next) -- (axis next);

    % Adjacent boundary pieces share the two corner coordinates.
    \begin{scope}
      \draw[boundary edge]
        (left extent) -- (vertex j) -- (vertex next) -- (right extent);
      \path[fill=black,draw=none]
        (vertex j) circle[radius=1.25pt]
        (vertex next) circle[radius=1.25pt];
      \node[figure label,anchor=east] at ($(left extent)+(-0.10,0.04)$)
        {$\Gamma_{j-1}$};
      \node[figure label,anchor=south]
        at ($(vertex j)!0.90!(vertex next)+(0,0.08)$)
        {$\Gamma_j$};
      \node[figure label,anchor=east]
        at ($(vertex next)!0.50!(right extent)+(-0.10,0)$)
        {$\Gamma_{j+1}$};
      \node[figure label,anchor=north east] at ($(vertex j)+(-0.10,-0.10)$)
        {$x_j$};
      \node[figure label,anchor=north west] at ($(vertex next)+(0.10,-0.10)$)
        {$x_{j+1}$};
    \end{scope}

    % The positive local arclength direction runs towards x_j on Gamma_{j-1}.
    \begin{scope}
      \draw[incoming wave] (left incoming upper) -- (left incoming lower)
        node[wave label,pos=0,right=4pt]
          {$a_{+,j-1}^{i}\,e^{iz(x+L_{j-1})/h}$};
      \draw[outgoing wave] (left outgoing lower) -- (left outgoing upper)
        node[wave label,midway,left=4pt]
          {$a_{-,j-1}^{o}\,e^{-iz(x+L_{j-1})/h}$};
    \end{scope}

    % Both waves on Gamma_j are labeled relative to the corner x_j.
    \begin{scope}
      \draw[outgoing wave]
        ($(edge outgoing center)+(-0.70,0)$) -- ($(edge outgoing center)+(0.70,0)$)
        node[wave label,midway,above=1.5pt]
          {$a_{+,j}^{o}\,e^{izx/h}$};
      \draw[incoming wave]
        ($(edge incoming center)+(0.70,0)$) -- ($(edge incoming center)+(-0.70,0)$)
        node[wave label,midway,below=1pt]
          {$a_{-,j}^{i}\,e^{-izx/h}$};
    \end{scope}

    % The origin tick aligns exactly with the corner x_j.
    \begin{scope}
      \draw[arclength axis,<->] (axis left) -- (axis right);
      \draw[arclength axis]
        ($(axis origin)+(0,-0.055)$) -- ($(axis origin)+(0,0.055)$);
      \draw[arclength axis]
        ($(axis next)+(0,-0.055)$) -- ($(axis next)+(0,0.055)$);
      \node[axis label,anchor=north] at ($(axis origin)+(0,-0.07)$)
        {$x=0$};
      \node[axis label,anchor=north] at ($(axis next)+(0,-0.07)$)
        {$x=L_j$};
      \node[axis label,anchor=north]
        at ($(axis left)!0.35!(axis origin)+(0,-0.07)$) {$x<0$};
      \node[axis label,anchor=west] at ($(axis right)+(0.08,0)$) {$x$};
    \end{scope}
  \end{scope}
  \end{pgfinterruptboundingbox}
\end{tikzpicture}%
\end{document}

